A discrete-time Pontryagin maximum principle on matrix Lie groups

In this article we derive a Pontryagin maximum principle (PMP) for discrete-time optimal control problems on matrix Lie groups. The PMP provides first order necessary conditions for optimality; these necessary conditions typically yield two point boundary value problems, and these boundary value problems can then solved to extract optimal control trajectories. Constrained optimal control problems for mechanical systems, in general, can only be solved numerically, and this motivates the need to derive discrete-time models that are accurate and preserve the non-flat manifold structures of the underlying continuous-time controlled systems. The PMPs for discrete-time systems evolving on Euclidean spaces are not readily applicable to discrete-time models evolving on non-flat manifolds. In this article we bridge this lacuna and establish a discrete-time PMP on matrix Lie groups. Our discrete-time models are derived via discrete mechanics, (a structure preserving discretization scheme,) leading to the preservation of the underlying manifold over time, thereby resulting in greater numerical accuracy of our technique. This PMP caters to a class of constrained optimal control problems that includes point-wise state and control action constraints, and encompasses a large class of control problems that arise in various field of engineering and the applied sciences.

==> OpCnt175_0_40.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=40,
ymin=-30,
ymax=30,
ylabel={Control [mNms]},
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	22.8304166004209\\
0.05	22.6805156598463\\
0.1	22.5306147185456\\
0.15	22.3807137760465\\
0.2	22.2308128318861\\
0.25	22.0809118856108\\
0.3	21.9310109367767\\
0.35	21.7811099849489\\
0.4	21.631209029702\\
0.45	21.4813080706195\\
0.5	21.3314071072941\\
0.55	21.1815061393278\\
0.6	21.0316051663313\\
0.65	20.8817041879243\\
0.7	20.7318032037353\\
0.75	20.5819022134018\\
0.8	20.4320012165698\\
0.85	20.2821002128941\\
0.9	20.1321992020382\\
0.95	19.9822981836739\\
1	19.8323971574816\\
1.05	19.6824961231502\\
1.1	19.5325950803769\\
1.15	19.3826940288671\\
1.2	19.2327929683346\\
1.25	19.0828918985012\\
1.3	18.9329908190969\\
1.35	18.7830897298598\\
1.4	18.6331886305357\\
1.45	18.4832875208787\\
1.5	18.3333864006504\\
1.55	18.1834852696205\\
1.6	18.0335841275662\\
1.65	17.8836829742724\\
1.7	17.7337818095316\\
1.75	17.583880633144\\
1.8	17.433979444917\\
1.85	17.2840782446656\\
1.9	17.134177032212\\
1.95	16.984275807386\\
2	16.8343745700241\\
2.05	16.6844733199704\\
2.1	16.534572057076\\
2.15	16.3846707811988\\
2.2	16.2347694922039\\
2.25	16.0848681899633\\
2.3	15.9349668743557\\
2.35	15.7850655452667\\
2.4	15.6351642025885\\
2.45	15.4852628462201\\
2.5	15.3353614760669\\
2.55	15.1854600920411\\
2.6	15.035558694061\\
2.65	14.8856572820516\\
2.7	14.735755855944\\
2.75	14.5858544156759\\
2.8	14.4359529611908\\
2.85	14.2860514924386\\
2.9	14.1361500093753\\
2.95	13.9862485119628\\
3	13.8363470001691\\
3.05	13.6864454739678\\
3.1	13.5365439333387\\
3.15	13.3866423782671\\
3.2	13.2367408087441\\
3.25	13.0868392247665\\
3.3	12.9369376263365\\
3.35	12.7870360134621\\
3.4	12.6371343861564\\
3.45	12.4872327444382\\
3.5	12.3373310883314\\
3.55	12.1874294178653\\
3.6	12.0375277330743\\
3.65	11.8876260339981\\
3.7	11.7377243206812\\
3.75	11.5878225931733\\
3.8	11.4379208515291\\
3.85	11.2880190958081\\
3.9	11.1381173260745\\
3.95	10.9882155423974\\
4	10.8383137448506\\
4.05	10.6884119335125\\
4.1	10.538510108466\\
4.15	10.3886082697986\\
4.2	10.2387064176022\\
4.25	10.0888045519731\\
4.3	9.93890267301177\\
4.35	9.78900078082318\\
4.4	9.63909887551632\\
4.45	9.48919695720434\\
4.5	9.33929502600446\\
4.55	9.18939308203789\\
4.6	9.03949112542979\\
4.65	8.88958915630917\\
4.7	8.73968717480886\\
4.75	8.58978518106544\\
4.8	8.43988317521917\\
4.85	8.28998115741392\\
4.9	8.14007912779712\\
4.95	7.9901770865197\\
5	7.84027503373602\\
5.05	7.6903729696038\\
5.1	7.54047089428407\\
5.15	7.39056880794108\\
5.2	7.24066671074229\\
5.25	7.09076460285824\\
5.3	6.94086248446256\\
5.35	6.79096035573183\\
5.4	6.64105821684557\\
5.45	6.49115606798617\\
5.5	6.34125390933881\\
5.55	6.1913517410914\\
5.6	6.04144956343452\\
5.65	5.89154737656138\\
5.7	5.74164518066771\\
5.75	5.59174297595174\\
5.8	5.44184076261411\\
5.85	5.29193854085781\\
5.9	5.14203631088815\\
5.95	4.99213407291264\\
6	4.84223182714098\\
6.05	4.69232957378494\\
6.1	4.54242731305837\\
6.15	4.39252504517707\\
6.2	4.24262277035877\\
6.25	4.09272048882303\\
6.3	3.94281820079123\\
6.35	3.79291590648645\\
6.4	3.64301360613343\\
6.45	3.49311129995852\\
6.5	3.3432089881896\\
6.55	3.19330667105603\\
6.6	3.04340434878856\\
6.65	2.8935020216193\\
6.7	2.74359968978165\\
6.75	2.5936973535102\\
6.8	2.44379501304072\\
6.85	2.29389266861007\\
6.9	2.14399032045614\\
6.95	1.99408796881778\\
7	1.84418561393474\\
7.05	1.69428325604763\\
7.1	1.54438089539782\\
7.15	1.39447853222739\\
7.2	1.24457616677908\\
7.25	1.09467379929623\\
7.3	0.944771430022678\\
7.35	0.794869059202738\\
7.4	0.644966687081121\\
7.45	0.495064313902872\\
7.5	0.345161939913307\\
7.55	0.195259565357953\\
7.6	0.0453571904824797\\
7.65	0\\
7.7	0\\
7.75	0\\
7.8	0\\
7.85	0\\
7.9	0\\
7.95	0\\
8	0\\
8.05	0\\
8.1	0\\
8.15	0\\
8.2	0\\
8.25	0\\
8.3	0\\
8.35	0\\
8.4	0\\
8.45	0\\
8.5	0\\
8.55	0\\
8.6	0\\
8.65	0\\
8.7	0\\
8.75	0\\
8.8	0\\
8.85	0\\
8.9	0\\
8.95	0\\
9	0\\
9.05	0\\
9.1	0\\
9.15	0\\
9.2	0\\
9.25	0\\
9.3	0\\
9.35	0\\
9.4	0\\
9.45	0\\
9.5	0\\
9.55	0\\
9.6	0\\
9.65	0\\
9.7	0\\
9.75	0\\
9.8	0\\
9.85	0\\
9.9	0\\
9.95	0\\
10	0\\
10.05	0\\
10.1	0\\
10.15	0\\
10.2	0\\
10.25	0\\
10.3	0\\
10.35	0\\
10.4	0\\
10.45	0\\
10.5	0\\
10.55	0\\
10.6	0\\
10.65	0\\
10.7	0\\
10.75	0\\
10.8	0\\
10.85	0\\
10.9	0\\
10.95	0\\
11	0\\
11.05	0\\
11.1	0\\
11.15	0\\
11.2	0\\
11.25	0\\
11.3	0\\
11.35	0\\
11.4	0\\
11.45	0\\
11.5	0\\
11.55	0\\
11.6	0\\
11.65	0\\
11.7	0\\
11.75	0\\
11.8	0\\
11.85	0\\
11.9	0\\
11.95	0\\
12	0\\
12.05	0\\
12.1	0\\
12.15	0\\
12.2	0\\
12.25	0\\
12.3	0\\
12.35	0\\
12.4	0\\
12.45	0\\
12.5	0\\
12.55	0\\
12.6	0\\
12.65	0\\
12.7	0\\
12.75	0\\
12.8	0\\
12.85	0\\
12.9	0\\
12.95	0\\
13	0\\
13.05	0\\
13.1	0\\
13.15	0\\
13.2	0\\
13.25	0\\
13.3	0\\
13.35	0\\
13.4	0\\
13.45	0\\
13.5	0\\
13.55	0\\
13.6	0\\
13.65	0\\
13.7	0\\
13.75	0\\
13.8	0\\
13.85	0\\
13.9	0\\
13.95	0\\
14	0\\
14.05	0\\
14.1	0\\
14.15	0\\
14.2	0\\
14.25	0\\
14.3	0\\
14.35	0\\
14.4	0\\
14.45	0\\
14.5	0\\
14.55	0\\
14.6	0\\
14.65	0\\
14.7	0\\
14.75	0\\
14.8	0\\
14.85	0\\
14.9	0\\
14.95	0\\
15	0\\
15.05	0\\
15.1	0\\
15.15	0\\
15.2	0\\
15.25	0\\
15.3	0\\
15.35	0\\
15.4	0\\
15.45	0\\
15.5	0\\
15.55	0\\
15.6	0\\
15.65	0\\
15.7	0\\
15.75	0\\
15.8	0\\
15.85	0\\
15.9	0\\
15.95	0\\
16	0\\
16.05	0\\
16.1	0\\
16.15	0\\
16.2	0\\
16.25	0\\
16.3	0\\
16.35	0\\
16.4	0\\
16.45	0\\
16.5	0\\
16.55	0\\
16.6	0\\
16.65	0\\
16.7	0\\
16.75	0\\
16.8	0\\
16.85	0\\
16.9	0\\
16.95	0\\
17	0\\
17.05	0\\
17.1	0\\
17.15	0\\
17.2	0\\
17.25	0\\
17.3	0\\
17.35	0\\
17.4	0\\
17.45	0\\
17.5	0\\
17.55	0\\
17.6	0\\
17.65	0\\
17.7	0\\
17.75	0\\
17.8	0\\
17.85	0\\
17.9	0\\
17.95	0\\
18	0\\
18.05	0\\
18.1	0\\
18.15	0\\
18.2	0\\
18.25	0\\
18.3	0\\
18.35	0\\
18.4	0\\
18.45	0\\
18.5	0\\
18.55	0\\
18.6	0\\
18.65	0\\
18.7	0\\
18.75	0\\
18.8	0\\
18.85	0\\
18.9	0\\
18.95	0\\
19	0\\
19.05	0\\
19.1	0\\
19.15	0\\
19.2	0\\
19.25	0\\
19.3	0\\
19.35	0\\
19.4	0\\
19.45	0\\
19.5	0\\
19.55	0\\
19.6	0\\
19.65	0\\
19.7	0\\
19.75	0\\
19.8	0\\
19.85	0\\
19.9	0\\
19.95	0\\
20	0\\
20.05	0\\
20.1	0\\
20.15	0\\
20.2	0\\
20.25	0\\
20.3	0\\
20.35	0\\
20.4	0\\
20.45	0\\
20.5	0\\
20.55	0\\
20.6	0\\
20.65	0\\
20.7	0\\
20.75	0\\
20.8	0\\
20.85	0\\
20.9	0\\
20.95	0\\
21	0\\
21.05	0\\
21.1	0\\
21.15	0\\
21.2	0\\
21.25	0\\
21.3	0\\
21.35	0\\
21.4	0\\
21.45	0\\
21.5	0\\
21.55	0\\
21.6	0\\
21.65	0\\
21.7	0\\
21.75	0\\
21.8	0\\
21.85	0\\
21.9	0\\
21.95	0\\
22	0\\
22.05	0\\
22.1	0\\
22.15	0\\
22.2	0\\
22.25	0\\
22.3	0\\
22.35	0\\
22.4	0\\
22.45	0\\
22.5	0\\
22.55	0\\
22.6	0\\
22.65	0\\
22.7	0\\
22.75	0\\
22.8	0\\
22.85	0\\
22.9	0\\
22.95	0\\
23	0\\
23.05	0\\
23.1	0\\
23.15	0\\
23.2	0\\
23.25	0\\
23.3	0\\
23.35	0\\
23.4	0\\
23.45	0\\
23.5	0\\
23.55	0\\
23.6	0\\
23.65	0\\
23.7	0\\
23.75	0\\
23.8	0\\
23.85	0\\
23.9	0\\
23.95	0\\
24	0\\
24.05	0\\
24.1	0\\
24.15	0\\
24.2	0\\
24.25	0\\
24.3	0\\
24.35	0\\
24.4	0\\
24.45	0\\
24.5	0\\
24.55	0\\
24.6	0\\
24.65	0\\
24.7	0\\
24.75	0\\
24.8	0\\
24.85	0\\
24.9	0\\
24.95	0\\
25	0\\
25.05	0\\
25.1	0\\
25.15	0\\
25.2	0\\
25.25	0\\
25.3	0\\
25.35	0\\
25.4	0\\
25.45	0\\
25.5	0\\
25.55	0\\
25.6	0\\
25.65	0\\
25.7	0\\
25.75	0\\
25.8	0\\
25.85	0\\
25.9	0\\
25.95	0\\
26	0\\
26.05	0\\
26.1	0\\
26.15	0\\
26.2	0\\
26.25	0\\
26.3	0\\
26.35	0\\
26.4	0\\
26.45	0\\
26.5	0\\
26.55	0\\
26.6	0\\
26.65	0\\
26.7	0\\
26.75	0\\
26.8	0\\
26.85	0\\
26.9	0\\
26.95	0\\
27	0\\
27.05	0\\
27.1	0\\
27.15	0\\
27.2	0\\
27.25	0\\
27.3	0\\
27.35	0\\
27.4	0\\
27.45	0\\
27.5	0\\
27.55	0\\
27.6	0\\
27.65	0\\
27.7	0\\
27.75	0\\
27.8	0\\
27.85	0\\
27.9	0\\
27.95	0\\
28	0\\
28.05	0\\
28.1	0\\
28.15	0\\
28.2	0\\
28.25	0\\
28.3	0\\
28.35	0\\
28.4	0\\
28.45	0\\
28.5	0\\
28.55	0\\
28.6	0\\
28.65	0\\
28.7	0\\
28.75	0\\
28.8	0\\
28.85	0\\
28.9	0\\
28.95	0\\
29	0\\
29.05	0\\
29.1	0\\
29.15	0\\
29.2	0\\
29.25	0\\
29.3	0\\
29.35	0\\
29.4	0\\
29.45	0\\
29.5	0\\
29.55	0\\
29.6	0\\
29.65	0\\
29.7	0\\
29.75	0\\
29.8	0\\
29.85	0\\
29.9	0\\
29.95	0\\
30	0\\
30.05	0\\
30.1	0\\
30.15	0\\
30.2	0\\
30.25	0\\
30.3	0\\
30.35	0\\
30.4	0\\
30.45	0\\
30.5	0\\
30.55	0\\
30.6	0\\
30.65	0\\
30.7	0\\
30.75	0\\
30.8	0\\
30.85	0\\
30.9	0\\
30.95	0\\
31	0\\
31.05	0\\
31.1	0\\
31.15	0\\
31.2	0\\
31.25	0\\
31.3	0\\
31.35	0\\
31.4	0\\
31.45	0\\
31.5	0\\
31.55	0\\
31.6	0\\
31.65	0\\
31.7	0\\
31.75	0\\
31.8	0\\
31.85	0\\
31.9	0\\
31.95	0\\
32	0\\
32.05	0\\
32.1	0\\
32.15	0\\
32.2	0\\
32.25	0\\
32.3	-9.86076131526265e-27\\
32.35	-0.0453571904824795\\
32.4	-0.195259565357953\\
32.45	-0.345161939913307\\
32.5	-0.495064313902871\\
32.55	-0.64496668708112\\
32.6	-0.794869059202737\\
32.65	-0.944771430022677\\
32.7	-1.09467379929623\\
32.75	-1.24457616677908\\
32.8	-1.39447853222739\\
32.85	-1.54438089539782\\
32.9	-1.69428325604763\\
32.95	-1.84418561393474\\
33	-1.99408796881778\\
33.05	-2.14399032045614\\
33.1	-2.29389266861007\\
33.15	-2.44379501304072\\
33.2	-2.5936973535102\\
33.25	-2.74359968978165\\
33.3	-2.8935020216193\\
33.35	-3.04340434878856\\
33.4	-3.19330667105603\\
33.45	-3.3432089881896\\
33.5	-3.49311129995852\\
33.55	-3.64301360613343\\
33.6	-3.79291590648645\\
33.65	-3.94281820079123\\
33.7	-4.09272048882303\\
33.75	-4.24262277035877\\
33.8	-4.39252504517707\\
33.85	-4.54242731305837\\
33.9	-4.69232957378494\\
33.95	-4.84223182714098\\
34	-4.99213407291264\\
34.05	-5.14203631088815\\
34.1	-5.29193854085781\\
34.15	-5.44184076261411\\
34.2	-5.59174297595174\\
34.25	-5.74164518066771\\
34.3	-5.89154737656138\\
34.35	-6.04144956343452\\
34.4	-6.1913517410914\\
34.45	-6.34125390933881\\
34.5	-6.49115606798617\\
34.55	-6.64105821684557\\
34.6	-6.79096035573183\\
34.65	-6.94086248446256\\
34.7	-7.09076460285824\\
34.75	-7.24066671074229\\
34.8	-7.39056880794108\\
34.85	-7.54047089428407\\
34.9	-7.6903729696038\\
34.95	-7.84027503373602\\
35	-7.9901770865197\\
35.05	-8.14007912779712\\
35.1	-8.28998115741392\\
35.15	-8.43988317521917\\
35.2	-8.58978518106544\\
35.25	-8.73968717480886\\
35.3	-8.88958915630917\\
35.35	-9.03949112542979\\
35.4	-9.18939308203789\\
35.45	-9.33929502600446\\
35.5	-9.48919695720434\\
35.55	-9.63909887551632\\
35.6	-9.78900078082318\\
35.65	-9.93890267301177\\
35.7	-10.0888045519731\\
35.75	-10.2387064176022\\
35.8	-10.3886082697986\\
35.85	-10.538510108466\\
35.9	-10.6884119335125\\
35.95	-10.8383137448506\\
36	-10.9882155423974\\
36.05	-11.1381173260745\\
36.1	-11.2880190958081\\
36.15	-11.4379208515292\\
36.2	-11.5878225931733\\
36.25	-11.7377243206812\\
36.3	-11.8876260339981\\
36.35	-12.0375277330743\\
36.4	-12.1874294178653\\
36.45	-12.3373310883314\\
36.5	-12.4872327444382\\
36.55	-12.6371343861564\\
36.6	-12.7870360134621\\
36.65	-12.9369376263365\\
36.7	-13.0868392247665\\
36.75	-13.2367408087441\\
36.8	-13.3866423782671\\
36.85	-13.5365439333387\\
36.9	-13.6864454739678\\
36.95	-13.8363470001691\\
37	-13.9862485119628\\
37.05	-14.1361500093753\\
37.1	-14.2860514924386\\
37.15	-14.4359529611908\\
37.2	-14.5858544156759\\
37.25	-14.735755855944\\
37.3	-14.8856572820516\\
37.35	-15.035558694061\\
37.4	-15.1854600920411\\
37.45	-15.3353614760669\\
37.5	-15.4852628462201\\
37.55	-15.6351642025885\\
37.6	-15.7850655452667\\
37.65	-15.9349668743557\\
37.7	-16.0848681899633\\
37.75	-16.2347694922039\\
37.8	-16.3846707811988\\
37.85	-16.534572057076\\
37.9	-16.6844733199704\\
37.95	-16.8343745700241\\
38	-16.984275807386\\
38.05	-17.134177032212\\
38.1	-17.2840782446656\\
38.15	-17.433979444917\\
38.2	-17.583880633144\\
38.25	-17.7337818095316\\
38.3	-17.8836829742724\\
38.35	-18.0335841275662\\
38.4	-18.1834852696205\\
38.45	-18.3333864006504\\
38.5	-18.4832875208787\\
38.55	-18.6331886305357\\
38.6	-18.7830897298598\\
38.65	-18.9329908190969\\
38.7	-19.0828918985012\\
38.75	-19.2327929683346\\
38.8	-19.3826940288671\\
38.85	-19.5325950803769\\
38.9	-19.6824961231502\\
38.95	-19.8323971574816\\
39	-19.9822981836739\\
39.05	-20.1321992020382\\
39.1	-20.2821002128941\\
39.15	-20.4320012165698\\
39.2	-20.5819022134018\\
39.25	-20.7318032037353\\
39.3	-20.8817041879243\\
39.35	-21.0316051663313\\
39.4	-21.1815061393278\\
39.45	-21.3314071072941\\
39.5	-21.4813080706195\\
39.55	-21.631209029702\\
39.6	-21.7811099849489\\
39.65	-21.9310109367767\\
39.7	-22.0809118856108\\
39.75	-22.2308128318861\\
39.8	-22.3807137760465\\
39.85	-22.5306147185456\\
39.9	-22.6805156598463\\
39.95	-22.8304166004209\\
40	-22.9803175407513\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time [s]},
ymin=50,
ymax=300,
ylabel={$\text{Orientation [}\theta\text{]}$},
axis background/.style={fill=white}
]
\addplot [color=black,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	90\\
0.05	90\\
0.1	90.0032702162911\\
0.15	90.0097891771557\\
0.2	90.0195354108863\\
0.25	90.0324874457848\\
0.3	90.0486238101624\\
0.35	90.0679230323387\\
0.4	90.0903636406416\\
0.45	90.1159241634067\\
0.5	90.144583128977\\
0.55	90.1763190657022\\
0.6	90.2111105019384\\
0.65	90.248935966048\\
0.7	90.2897739863988\\
0.75	90.333603091364\\
0.8	90.3804018093213\\
0.85	90.4301486686533\\
0.9	90.4828221977463\\
0.95	90.5384009249907\\
1	90.5968633787799\\
1.05	90.6581880875104\\
1.1	90.7223535795816\\
1.15	90.7893383833949\\
1.2	90.8591210273538\\
1.25	90.9316800398635\\
1.3	91.0069939493306\\
1.35	91.0850412841627\\
1.4	91.1658005727679\\
1.45	91.2492503435552\\
1.5	91.3353691249334\\
1.55	91.4241354453113\\
1.6	91.5155278330973\\
1.65	91.6095248166991\\
1.7	91.7061049245234\\
1.75	91.8052466849758\\
1.8	91.9069286264605\\
1.85	92.01112927738\\
1.9	92.1178271661348\\
1.95	92.2270008211234\\
2	92.3386287707416\\
2.05	92.4526895433831\\
2.1	92.5691616674384\\
2.15	92.6880236712953\\
2.2	92.8092540833381\\
2.25	92.932831431948\\
2.3	93.0587342455025\\
2.35	93.1869410523752\\
2.4	93.317430380936\\
2.45	93.4501807595505\\
2.5	93.5851707165803\\
2.55	93.7223787803823\\
2.6	93.8617834793089\\
2.65	94.0033633417079\\
2.7	94.1470968959221\\
2.75	94.2929626702895\\
2.8	94.4409391931427\\
2.85	94.5910049928092\\
2.9	94.7431385976112\\
2.95	94.8973185358653\\
3	95.0535233358826\\
3.05	95.2117315259684\\
3.1	95.3719216344223\\
3.15	95.534072189538\\
3.2	95.6981617196032\\
3.25	95.8641687528996\\
3.3	96.0320718177027\\
3.35	96.2018494422818\\
3.4	96.3734801549\\
3.45	96.5469424838141\\
3.5	96.7222149572743\\
3.55	96.8992761035245\\
3.6	97.0781044508021\\
3.65	97.2586785273379\\
3.7	97.4409768613561\\
3.75	97.6249779810744\\
3.8	97.8106604147037\\
3.85	97.9980026904483\\
3.9	98.1869833365058\\
3.95	98.377580881067\\
4	98.5697738523161\\
4.05	98.7635407784303\\
4.1	98.9588601875802\\
4.15	99.1557106079298\\
4.2	99.3540705676361\\
4.25	99.5539185948494\\
4.3	99.7552332177132\\
4.35	99.9579929643644\\
4.4	100.162176362933\\
4.45	100.367761941543\\
4.5	100.57472822831\\
4.55	100.783053751345\\
4.6	100.992717038752\\
4.65	101.203696618626\\
4.7	101.415971019059\\
4.75	101.629518768134\\
4.8	101.844318393929\\
4.85	102.060348424514\\
4.9	102.277587387955\\
4.95	102.496013812309\\
5	102.715606225628\\
5.05	102.936343155959\\
5.1	103.158203131341\\
5.15	103.381164679807\\
5.2	103.605206329386\\
5.25	103.830306608098\\
5.3	104.05644404396\\
5.35	104.283597164982\\
5.4	104.511744499167\\
5.45	104.740864574516\\
5.5	104.97093591902\\
5.55	105.201937060668\\
5.6	105.433846527442\\
5.65	105.666642847319\\
5.7	105.900304548271\\
5.75	106.134810158264\\
5.8	106.370138205262\\
5.85	106.606267217219\\
5.9	106.84317572209\\
5.95	107.080842247821\\
6	107.319245322355\\
6.05	107.55836347363\\
6.1	107.798175229581\\
6.15	108.038659118138\\
6.2	108.279793667226\\
6.25	108.521557404767\\
6.3	108.763928858678\\
6.35	109.006886556875\\
6.4	109.250409027266\\
6.45	109.49447479776\\
6.5	109.739062396259\\
6.55	109.984150350663\\
6.6	110.22971718887\\
6.65	110.475741438773\\
6.7	110.722201628264\\
6.75	110.96907628523\\
6.8	111.216343937557\\
6.85	111.463983113129\\
6.9	111.711972339825\\
6.95	111.960290145524\\
7	112.208915058103\\
7.05	112.457825605436\\
7.1	112.707000315395\\
7.15	112.956417715851\\
7.2	113.206056334673\\
7.25	113.455894699729\\
7.3	113.705911338885\\
7.35	113.956084780006\\
7.4	114.206393550957\\
7.45	114.4568161796\\
7.5	114.7073311938\\
7.55	114.957917121416\\
7.6	115.208552490312\\
7.65	115.459215828348\\
7.7	115.709885663385\\
7.75	115.960555498422\\
7.8	116.211225333459\\
7.85	116.461895168496\\
7.9	116.712565003533\\
7.95	116.96323483857\\
8	117.213904673607\\
8.05	117.464574508644\\
8.1	117.715244343681\\
8.15	117.965914178718\\
8.2	118.216584013754\\
8.25	118.467253848791\\
8.3	118.717923683828\\
8.35	118.968593518865\\
8.4	119.219263353902\\
8.45	119.469933188939\\
8.5	119.720603023976\\
8.55	119.971272859013\\
8.6	120.22194269405\\
8.65	120.472612529087\\
8.7	120.723282364124\\
8.75	120.973952199161\\
8.8	121.224622034198\\
8.85	121.475291869235\\
8.9	121.725961704272\\
8.95	121.976631539309\\
9	122.227301374346\\
9.05	122.477971209383\\
9.1	122.72864104442\\
9.15	122.979310879457\\
9.2	123.229980714494\\
9.25	123.480650549531\\
9.3	123.731320384568\\
9.35	123.981990219605\\
9.4	124.232660054641\\
9.45	124.483329889678\\
9.5	124.733999724715\\
9.55	124.984669559752\\
9.6	125.235339394789\\
9.65	125.486009229826\\
9.7	125.736679064863\\
9.75	125.9873488999\\
9.8	126.238018734937\\
9.85	126.488688569974\\
9.9	126.739358405011\\
9.95	126.990028240048\\
10	127.240698075085\\
10.05	127.491367910122\\
10.1	127.742037745159\\
10.15	127.992707580196\\
10.2	128.243377415233\\
10.25	128.49404725027\\
10.3	128.744717085307\\
10.35	128.995386920344\\
10.4	129.246056755381\\
10.45	129.496726590418\\
10.5	129.747396425455\\
10.55	129.998066260492\\
10.6	130.248736095528\\
10.65	130.499405930565\\
10.7	130.750075765602\\
10.75	131.000745600639\\
10.8	131.251415435676\\
10.85	131.502085270713\\
10.9	131.75275510575\\
10.95	132.003424940787\\
11	132.254094775824\\
11.05	132.504764610861\\
11.1	132.755434445898\\
11.15	133.006104280935\\
11.2	133.256774115972\\
11.25	133.507443951009\\
11.3	133.758113786046\\
11.35	134.008783621083\\
11.4	134.25945345612\\
11.45	134.510123291157\\
11.5	134.760793126194\\
11.55	135.011462961231\\
11.6	135.262132796268\\
11.65	135.512802631305\\
11.7	135.763472466342\\
11.75	136.014142301378\\
11.8	136.264812136415\\
11.85	136.515481971452\\
11.9	136.766151806489\\
11.95	137.016821641526\\
12	137.267491476563\\
12.05	137.5181613116\\
12.1	137.768831146637\\
12.15	138.019500981674\\
12.2	138.270170816711\\
12.25	138.520840651748\\
12.3	138.771510486785\\
12.35	139.022180321822\\
12.4	139.272850156859\\
12.45	139.523519991896\\
12.5	139.774189826933\\
12.55	140.02485966197\\
12.6	140.275529497007\\
12.65	140.526199332044\\
12.7	140.776869167081\\
12.75	141.027539002118\\
12.8	141.278208837155\\
12.85	141.528878672192\\
12.9	141.779548507228\\
12.95	142.030218342265\\
13	142.280888177302\\
13.05	142.531558012339\\
13.1	142.782227847376\\
13.15	143.032897682413\\
13.2	143.28356751745\\
13.25	143.534237352487\\
13.3	143.784907187524\\
13.35	144.035577022561\\
13.4	144.286246857598\\
13.45	144.536916692635\\
13.5	144.787586527672\\
13.55	145.038256362709\\
13.6	145.288926197746\\
13.65	145.539596032783\\
13.7	145.79026586782\\
13.75	146.040935702857\\
13.8	146.291605537894\\
13.85	146.542275372931\\
13.9	146.792945207968\\
13.95	147.043615043005\\
14	147.294284878042\\
14.05	147.544954713078\\
14.1	147.795624548115\\
14.15	148.046294383152\\
14.2	148.296964218189\\
14.25	148.547634053226\\
14.3	148.798303888263\\
14.35	149.0489737233\\
14.4	149.299643558337\\
14.45	149.550313393374\\
14.5	149.800983228411\\
14.55	150.051653063448\\
14.6	150.302322898485\\
14.65	150.552992733522\\
14.7	150.803662568559\\
14.75	151.054332403596\\
14.8	151.305002238633\\
14.85	151.55567207367\\
14.9	151.806341908707\\
14.95	152.057011743744\\
15	152.307681578781\\
15.05	152.558351413818\\
15.1	152.809021248855\\
15.15	153.059691083892\\
15.2	153.310360918929\\
15.25	153.561030753965\\
15.3	153.811700589002\\
15.35	154.062370424039\\
15.4	154.313040259076\\
15.45	154.563710094113\\
15.5	154.81437992915\\
15.55	155.065049764187\\
15.6	155.315719599224\\
15.65	155.566389434261\\
15.7	155.817059269298\\
15.75	156.067729104335\\
15.8	156.318398939372\\
15.85	156.569068774409\\
15.9	156.819738609446\\
15.95	157.070408444483\\
16	157.32107827952\\
16.05	157.571748114557\\
16.1	157.822417949594\\
16.15	158.073087784631\\
16.2	158.323757619668\\
16.25	158.574427454705\\
16.3	158.825097289742\\
16.35	159.075767124778\\
16.4	159.326436959815\\
16.45	159.577106794852\\
16.5	159.827776629889\\
16.55	160.078446464926\\
16.6	160.329116299963\\
16.65	160.579786135\\
16.7	160.830455970037\\
16.75	161.081125805074\\
16.8	161.331795640111\\
16.85	161.582465475148\\
16.9	161.833135310185\\
16.95	162.083805145222\\
17	162.334474980259\\
17.05	162.585144815296\\
17.1	162.835814650333\\
17.15	163.08648448537\\
17.2	163.337154320407\\
17.25	163.587824155444\\
17.3	163.838493990481\\
17.35	164.089163825518\\
17.4	164.339833660555\\
17.45	164.590503495592\\
17.5	164.841173330629\\
17.55	165.091843165665\\
17.6	165.342513000702\\
17.65	165.593182835739\\
17.7	165.843852670776\\
17.75	166.094522505813\\
17.8	166.34519234085\\
17.85	166.595862175887\\
17.9	166.846532010924\\
17.95	167.097201845961\\
18	167.347871680998\\
18.05	167.598541516035\\
18.1	167.849211351072\\
18.15	168.099881186109\\
18.2	168.350551021146\\
18.25	168.601220856183\\
18.3	168.85189069122\\
18.35	169.102560526257\\
18.4	169.353230361294\\
18.45	169.603900196331\\
18.5	169.854570031368\\
18.55	170.105239866405\\
18.6	170.355909701442\\
18.65	170.606579536479\\
18.7	170.857249371515\\
18.75	171.107919206552\\
18.8	171.358589041589\\
18.85	171.609258876626\\
18.9	171.859928711663\\
18.95	172.1105985467\\
19	172.361268381737\\
19.05	172.611938216774\\
19.1	172.862608051811\\
19.15	173.113277886848\\
19.2	173.363947721885\\
19.25	173.614617556922\\
19.3	173.865287391959\\
19.35	174.115957226996\\
19.4	174.366627062033\\
19.45	174.61729689707\\
19.5	174.867966732107\\
19.55	175.118636567144\\
19.6	175.369306402181\\
19.65	175.619976237218\\
19.7	175.870646072255\\
19.75	176.121315907292\\
19.8	176.371985742329\\
19.85	176.622655577365\\
19.9	176.873325412402\\
19.95	177.123995247439\\
20	177.374665082476\\
20.05	177.625334917513\\
20.1	177.87600475255\\
20.15	178.126674587587\\
20.2	178.377344422624\\
20.25	178.628014257661\\
20.3	178.878684092698\\
20.35	179.129353927735\\
20.4	179.380023762772\\
20.45	179.630693597809\\
20.5	179.881363432846\\
20.55	180.132033267883\\
20.6	180.38270310292\\
20.65	180.633372937957\\
20.7	180.884042772994\\
20.75	181.134712608031\\
20.8	181.385382443068\\
20.85	181.636052278105\\
20.9	181.886722113142\\
20.95	182.137391948179\\
21	182.388061783216\\
21.05	182.638731618252\\
21.1	182.889401453289\\
21.15	183.140071288326\\
21.2	183.390741123363\\
21.25	183.6414109584\\
21.3	183.892080793437\\
21.35	184.142750628474\\
21.4	184.393420463511\\
21.45	184.644090298548\\
21.5	184.894760133585\\
21.55	185.145429968622\\
21.6	185.396099803659\\
21.65	185.646769638696\\
21.7	185.897439473733\\
21.75	186.14810930877\\
21.8	186.398779143807\\
21.85	186.649448978844\\
21.9	186.900118813881\\
21.95	187.150788648918\\
22	187.401458483955\\
22.05	187.652128318992\\
22.1	187.902798154029\\
22.15	188.153467989066\\
22.2	188.404137824103\\
22.25	188.654807659139\\
22.3	188.905477494176\\
22.35	189.156147329213\\
22.4	189.40681716425\\
22.45	189.657486999287\\
22.5	189.908156834324\\
22.55	190.158826669361\\
22.6	190.409496504398\\
22.65	190.660166339435\\
22.7	190.910836174472\\
22.75	191.161506009509\\
22.8	191.412175844546\\
22.85	191.662845679583\\
22.9	191.91351551462\\
22.95	192.164185349657\\
23	192.414855184694\\
23.05	192.665525019731\\
23.1	192.916194854768\\
23.15	193.166864689805\\
23.2	193.417534524842\\
23.25	193.668204359879\\
23.3	193.918874194916\\
23.35	194.169544029953\\
23.4	194.420213864989\\
23.45	194.670883700026\\
23.5	194.921553535063\\
23.55	195.1722233701\\
23.6	195.422893205137\\
23.65	195.673563040174\\
23.7	195.924232875211\\
23.75	196.174902710248\\
23.8	196.425572545285\\
23.85	196.676242380322\\
23.9	196.926912215359\\
23.95	197.177582050396\\
24	197.428251885433\\
24.05	197.67892172047\\
24.1	197.929591555507\\
24.15	198.180261390544\\
24.2	198.430931225581\\
24.25	198.681601060618\\
24.3	198.932270895655\\
24.35	199.182940730692\\
24.4	199.433610565729\\
24.45	199.684280400766\\
24.5	199.934950235803\\
24.55	200.185620070839\\
24.6	200.436289905876\\
24.65	200.686959740913\\
24.7	200.93762957595\\
24.75	201.188299410987\\
24.8	201.438969246024\\
24.85	201.689639081061\\
24.9	201.940308916098\\
24.95	202.190978751135\\
25	202.441648586172\\
25.05	202.692318421209\\
25.1	202.942988256246\\
25.15	203.193658091283\\
25.2	203.44432792632\\
25.25	203.694997761357\\
25.3	203.945667596394\\
25.35	204.196337431431\\
25.4	204.447007266468\\
25.45	204.697677101505\\
25.5	204.948346936542\\
25.55	205.199016771579\\
25.6	205.449686606616\\
25.65	205.700356441653\\
25.7	205.95102627669\\
25.75	206.201696111726\\
25.8	206.452365946763\\
25.85	206.7030357818\\
25.9	206.953705616837\\
25.95	207.204375451874\\
26	207.455045286911\\
26.05	207.705715121948\\
26.1	207.956384956985\\
26.15	208.207054792022\\
26.2	208.457724627059\\
26.25	208.708394462096\\
26.3	208.959064297133\\
26.35	209.20973413217\\
26.4	209.460403967207\\
26.45	209.711073802244\\
26.5	209.961743637281\\
26.55	210.212413472318\\
26.6	210.463083307355\\
26.65	210.713753142392\\
26.7	210.964422977429\\
26.75	211.215092812466\\
26.8	211.465762647503\\
26.85	211.71643248254\\
26.9	211.967102317576\\
26.95	212.217772152613\\
27	212.46844198765\\
27.05	212.719111822687\\
27.1	212.969781657724\\
27.15	213.220451492761\\
27.2	213.471121327798\\
27.25	213.721791162835\\
27.3	213.972460997872\\
27.35	214.223130832909\\
27.4	214.473800667946\\
27.45	214.724470502983\\
27.5	214.97514033802\\
27.55	215.225810173057\\
27.6	215.476480008094\\
27.65	215.727149843131\\
27.7	215.977819678168\\
27.75	216.228489513205\\
27.8	216.479159348242\\
27.85	216.729829183279\\
27.9	216.980499018316\\
27.95	217.231168853353\\
28	217.48183868839\\
28.05	217.732508523426\\
28.1	217.983178358463\\
28.15	218.2338481935\\
28.2	218.484518028537\\
28.25	218.735187863574\\
28.3	218.985857698611\\
28.35	219.236527533648\\
28.4	219.487197368685\\
28.45	219.737867203722\\
28.5	219.988537038759\\
28.55	220.239206873796\\
28.6	220.489876708833\\
28.65	220.74054654387\\
28.7	220.991216378907\\
28.75	221.241886213944\\
28.8	221.492556048981\\
28.85	221.743225884018\\
28.9	221.993895719055\\
28.95	222.244565554092\\
29	222.495235389129\\
29.05	222.745905224166\\
29.1	222.996575059203\\
29.15	223.24724489424\\
29.2	223.497914729276\\
29.25	223.748584564313\\
29.3	223.99925439935\\
29.35	224.249924234387\\
29.4	224.500594069424\\
29.45	224.751263904461\\
29.5	225.001933739498\\
29.55	225.252603574535\\
29.6	225.503273409572\\
29.65	225.753943244609\\
29.7	226.004613079646\\
29.75	226.255282914683\\
29.8	226.50595274972\\
29.85	226.756622584757\\
29.9	227.007292419794\\
29.95	227.257962254831\\
30	227.508632089868\\
30.05	227.759301924905\\
30.1	228.009971759942\\
30.15	228.260641594979\\
30.2	228.511311430016\\
30.25	228.761981265053\\
30.3	229.01265110009\\
30.35	229.263320935127\\
30.4	229.513990770163\\
30.45	229.7646606052\\
30.5	230.015330440237\\
30.55	230.266000275274\\
30.6	230.516670110311\\
30.65	230.767339945348\\
30.7	231.018009780385\\
30.75	231.268679615422\\
30.8	231.519349450459\\
30.85	231.770019285496\\
30.9	232.020689120533\\
30.95	232.27135895557\\
31	232.522028790607\\
31.05	232.772698625644\\
31.1	233.023368460681\\
31.15	233.274038295718\\
31.2	233.524708130755\\
31.25	233.775377965792\\
31.3	234.026047800829\\
31.35	234.276717635866\\
31.4	234.527387470903\\
31.45	234.77805730594\\
31.5	235.028727140977\\
31.55	235.279396976013\\
31.6	235.53006681105\\
31.65	235.780736646087\\
31.7	236.031406481124\\
31.75	236.282076316161\\
31.8	236.532746151198\\
31.85	236.783415986235\\
31.9	237.034085821272\\
31.95	237.284755656309\\
32	237.535425491346\\
32.05	237.786095326383\\
32.1	238.03676516142\\
32.15	238.287434996457\\
32.2	238.538104831494\\
32.25	238.788774666531\\
32.3	239.039444501568\\
32.35	239.290114336605\\
32.4	239.540784171642\\
32.45	239.791447509678\\
32.5	240.042082878573\\
32.55	240.29266880619\\
32.6	240.543183820389\\
32.65	240.793606449033\\
32.7	241.043915219984\\
32.75	241.294088661105\\
32.8	241.544105300261\\
32.85	241.793943665317\\
32.9	242.043582284139\\
32.95	242.292999684595\\
33	242.542174394554\\
33.05	242.791084941886\\
33.1	243.039709854465\\
33.15	243.288027660165\\
33.2	243.536016886861\\
33.25	243.783656062433\\
33.3	244.03092371476\\
33.35	244.277798371726\\
33.4	244.524258561217\\
33.45	244.77028281112\\
33.5	245.015849649327\\
33.55	245.260937603731\\
33.6	245.50552520223\\
33.65	245.749590972723\\
33.7	245.993113443115\\
33.75	246.236071141311\\
33.8	246.478442595223\\
33.85	246.720206332764\\
33.9	246.961340881852\\
33.95	247.201824770408\\
34	247.44163652636\\
34.05	247.680754677635\\
34.1	247.919157752169\\
34.15	248.1568242779\\
34.2	248.39373278277\\
34.25	248.629861794728\\
34.3	248.865189841725\\
34.35	249.099695451719\\
34.4	249.333357152671\\
34.45	249.566153472548\\
34.5	249.798062939322\\
34.55	250.02906408097\\
34.6	250.259135425474\\
34.65	250.488255500822\\
34.7	250.716402835008\\
34.75	250.94355595603\\
34.8	251.169693391892\\
34.85	251.394793670604\\
34.9	251.618835320182\\
34.95	251.841796868649\\
35	252.06365684403\\
35.05	252.284393774361\\
35.1	252.503986187681\\
35.15	252.722412612035\\
35.2	252.939651575475\\
35.25	253.155681606061\\
35.3	253.370481231856\\
35.35	253.584028980931\\
35.4	253.796303381364\\
35.45	254.007282961238\\
35.5	254.216946248645\\
35.55	254.42527177168\\
35.6	254.632238058447\\
35.65	254.837823637057\\
35.7	255.042007035625\\
35.75	255.244766782277\\
35.8	255.44608140514\\
35.85	255.645929432354\\
35.9	255.84428939206\\
35.95	256.041139812409\\
36	256.236459221559\\
36.05	256.430226147674\\
36.1	256.622419118923\\
36.15	256.813016663484\\
36.2	257.001997309541\\
36.25	257.189339585286\\
36.3	257.375022018915\\
36.35	257.559023138634\\
36.4	257.741321472652\\
36.45	257.921895549188\\
36.5	258.100723896465\\
36.55	258.277785042715\\
36.6	258.453057516176\\
36.65	258.62651984509\\
36.7	258.798150557708\\
36.75	258.967928182287\\
36.8	259.13583124709\\
36.85	259.301838280387\\
36.9	259.465927810452\\
36.95	259.628078365567\\
37	259.788268474021\\
37.05	259.946476664107\\
37.1	260.102681464124\\
37.15	260.256861402378\\
37.2	260.40899500718\\
37.25	260.559060806847\\
37.3	260.7070373297\\
37.35	260.852903104068\\
37.4	260.996636658282\\
37.45	261.138216520681\\
37.5	261.277621219607\\
37.55	261.414829283409\\
37.6	261.549819240439\\
37.65	261.682569619054\\
37.7	261.813058947615\\
37.75	261.941265754487\\
37.8	262.067168568042\\
37.85	262.190745916652\\
37.9	262.311976328694\\
37.95	262.430838332551\\
38	262.547310456607\\
38.05	262.661371229248\\
38.1	262.772999178866\\
38.15	262.882172833855\\
38.2	262.98887072261\\
38.25	263.093071373529\\
38.3	263.194753315014\\
38.35	263.293895075466\\
38.4	263.390475183291\\
38.45	263.484472166892\\
38.5	263.575864554678\\
38.55	263.664630875056\\
38.6	263.750749656434\\
38.65	263.834199427222\\
38.7	263.914958715827\\
38.75	263.993006050659\\
38.8	264.068319960126\\
38.85	264.140878972636\\
38.9	264.210661616595\\
38.95	264.277646420408\\
39	264.341811912479\\
39.05	264.40313662121\\
39.1	264.461599074999\\
39.15	264.517177802243\\
39.2	264.569851331337\\
39.25	264.619598190668\\
39.3	264.666396908626\\
39.35	264.710226013591\\
39.4	264.751064033942\\
39.45	264.788889498051\\
39.5	264.823680934288\\
39.55	264.855416871013\\
39.6	264.884075836583\\
39.65	264.909636359348\\
39.7	264.932076967651\\
39.75	264.951376189827\\
39.8	264.967512554205\\
39.85	264.980464589103\\
39.9	264.990210822834\\
39.95	264.996729783699\\
40	264.99999999999\\
};
\end{axis}
\end{tikzpicture}%

==> OpCnt75_0_19.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=20,
ymin=-30,
ymax=30,
ylabel={Control [mNms]},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	25\\
0.05	25\\
0.1	25\\
0.15	25\\
0.2	25\\
0.25	25\\
0.3	25\\
0.35	25\\
0.4	25\\
0.45	25\\
0.5	25\\
0.55	25\\
0.6	25\\
0.65	25\\
0.7	25\\
0.75	25\\
0.8	25\\
0.85	25\\
0.9	25\\
0.95	25\\
1	25\\
1.05	25\\
1.1	24.9669170024432\\
1.15	24.7044565169238\\
1.2	24.4419960076034\\
1.25	24.1795354737498\\
1.3	23.9170749146619\\
1.35	23.6546143296703\\
1.4	23.3921537181363\\
1.45	23.1296930794516\\
1.5	22.8672324130384\\
1.55	22.6047717183487\\
1.6	22.3423109948638\\
1.65	22.0798502420944\\
1.7	21.8173894595801\\
1.75	21.554928646889\\
1.8	21.2924678036172\\
1.85	21.0300069293888\\
1.9	20.7675460238554\\
1.95	20.5050850866958\\
2	20.2426241176153\\
2.05	19.9801631163462\\
2.1	19.7177020826466\\
2.15	19.4552410163004\\
2.2	19.1927799171172\\
2.25	18.9303187849315\\
2.3	18.6678576196027\\
2.35	18.4053964210146\\
2.4	18.1429351890751\\
2.45	17.880473923716\\
2.5	17.6180126248924\\
2.55	17.3555512925826\\
2.6	17.0930899267875\\
2.65	16.8306285275305\\
2.7	16.5681670948572\\
2.75	16.3057056288347\\
2.8	16.0432441295518\\
2.85	15.780782597118\\
2.9	15.5183210316638\\
2.95	15.2558594333401\\
3	14.9933978023175\\
3.05	14.7309361387867\\
3.1	14.4684744429576\\
3.15	14.2060127150591\\
3.2	13.9435509553389\\
3.25	13.6810891640629\\
3.3	13.4186273415151\\
3.35	13.1561654879971\\
3.4	12.8937036038281\\
3.45	12.6312416893438\\
3.5	12.368779744897\\
3.55	12.1063177708566\\
3.6	11.8438557676076\\
3.65	11.5813937355505\\
3.7	11.3189316751012\\
3.75	11.0564695866904\\
3.8	10.7940074707637\\
3.85	10.5315453277808\\
3.9	10.2690831582154\\
3.95	10.0066209625546\\
4	9.74415874129907\\
4.05	9.48169649496226\\
4.1	9.2192342240702\\
4.15	8.95677192916119\\
4.2	8.69430961078543\\
4.25	8.4318472695047\\
4.3	8.169384905892\\
4.35	7.90692252053123\\
4.4	7.64446011401682\\
4.45	7.38199768695345\\
4.5	7.11953523995565\\
4.55	6.85707277364748\\
4.6	6.59461028866222\\
4.65	6.33214778564199\\
4.7	6.06968526523743\\
4.75	5.80722272810736\\
4.8	5.54476017491845\\
4.85	5.28229760634486\\
4.9	5.01983502306791\\
4.95	4.75737242577576\\
5	4.49490981516304\\
5.05	4.23244719193052\\
5.1	3.96998455678479\\
5.15	3.70752191043791\\
5.2	3.44505925360705\\
5.25	3.18259658701418\\
5.3	2.92013391138572\\
5.35	2.6576712274522\\
5.4	2.39520853594793\\
5.45	2.13274583761063\\
5.5	1.87028313318114\\
5.55	1.60782042340305\\
5.6	1.34535770902234\\
5.65	1.0828949907871\\
5.7	0.820432269447149\\
5.75	0.557969545753693\\
5.8	0.295506820459006\\
5.85	0.033044094316083\\
5.9	0\\
5.95	0\\
6	0\\
6.05	0\\
6.1	0\\
6.15	0\\
6.2	0\\
6.25	0\\
6.3	0\\
6.35	0\\
6.4	0\\
6.45	0\\
6.5	0\\
6.55	0\\
6.6	0\\
6.65	0\\
6.7	0\\
6.75	0\\
6.8	0\\
6.85	0\\
6.9	0\\
6.95	0\\
7	0\\
7.05	0\\
7.1	0\\
7.15	0\\
7.2	0\\
7.25	0\\
7.3	0\\
7.35	0\\
7.4	0\\
7.45	0\\
7.5	0\\
7.55	0\\
7.6	0\\
7.65	0\\
7.7	0\\
7.75	0\\
7.8	0\\
7.85	0\\
7.9	0\\
7.95	0\\
8	0\\
8.05	0\\
8.1	0\\
8.15	0\\
8.2	0\\
8.25	0\\
8.3	0\\
8.35	0\\
8.4	0\\
8.45	0\\
8.5	0\\
8.55	0\\
8.6	0\\
8.65	0\\
8.7	0\\
8.75	0\\
8.8	0\\
8.85	0\\
8.9	0\\
8.95	0\\
9	0\\
9.05	0\\
9.1	0\\
9.15	0\\
9.2	0\\
9.25	0\\
9.3	0\\
9.35	0\\
9.4	0\\
9.45	0\\
9.5	0\\
9.55	0\\
9.6	0\\
9.65	0\\
9.7	0\\
9.75	0\\
9.8	0\\
9.85	0\\
9.9	0\\
9.95	0\\
10	0\\
10.05	0\\
10.1	0\\
10.15	0\\
10.2	0\\
10.25	0\\
10.3	0\\
10.35	0\\
10.4	0\\
10.45	0\\
10.5	0\\
10.55	0\\
10.6	0\\
10.65	0\\
10.7	0\\
10.75	0\\
10.8	0\\
10.85	0\\
10.9	0\\
10.95	0\\
11	0\\
11.05	0\\
11.1	0\\
11.15	0\\
11.2	0\\
11.25	0\\
11.3	0\\
11.35	0\\
11.4	0\\
11.45	0\\
11.5	0\\
11.55	0\\
11.6	0\\
11.65	0\\
11.7	0\\
11.75	0\\
11.8	0\\
11.85	0\\
11.9	0\\
11.95	0\\
12	0\\
12.05	0\\
12.1	0\\
12.15	0\\
12.2	0\\
12.25	0\\
12.3	0\\
12.35	0\\
12.4	0\\
12.45	0\\
12.5	0\\
12.55	0\\
12.6	0\\
12.65	0\\
12.7	0\\
12.75	0\\
12.8	0\\
12.85	0\\
12.9	0\\
12.95	0\\
13	0\\
13.05	4.03896783473158e-22\\
13.1	-0.0330440121346823\\
13.15	-0.295506738277605\\
13.2	-0.557969463572293\\
13.25	-0.82043218726575\\
13.3	-1.0828949086057\\
13.35	-1.34535762684094\\
13.4	-1.60782034122165\\
13.45	-1.87028305099975\\
13.5	-2.13274575542924\\
13.55	-2.39520845376654\\
13.6	-2.65767114527081\\
13.65	-2.92013382920433\\
13.7	-3.1825965048328\\
13.75	-3.44505917142567\\
13.8	-3.70752182825653\\
13.85	-3.96998447460342\\
13.9	-4.23244710974915\\
13.95	-4.49490973298167\\
14	-4.7573723435944\\
14.05	-5.01983494088655\\
14.1	-5.28229752416351\\
14.15	-5.5447600927371\\
14.2	-5.80722264592602\\
14.25	-6.06968518305609\\
14.3	-6.33214770346066\\
14.35	-6.59461020648089\\
14.4	-6.85707269146616\\
14.45	-7.11953515777433\\
14.5	-7.38199760477214\\
14.55	-7.64446003183552\\
14.6	-7.90692243834993\\
14.65	-8.16938482371071\\
14.7	-8.43184718732342\\
14.75	-8.69430952860416\\
14.8	-8.95677184697992\\
14.85	-9.21923414188893\\
14.9	-9.481696412781\\
14.95	-9.74415865911782\\
15	-10.0066208803733\\
15.05	-10.2690830760341\\
15.1	-10.5315452455996\\
15.15	-10.7940073885825\\
15.2	-11.0564695045092\\
15.25	-11.31893159292\\
15.3	-11.5813936533693\\
15.35	-11.8438556854264\\
15.4	-12.1063176886755\\
15.45	-12.3687796627158\\
15.5	-12.6312416071626\\
15.55	-12.8937035216469\\
15.6	-13.156165405816\\
15.65	-13.418627259334\\
15.7	-13.6810890818818\\
15.75	-13.9435508731578\\
15.8	-14.2060126328781\\
15.85	-14.4684743607765\\
15.9	-14.7309360566057\\
15.95	-14.9933977201364\\
16	-15.255859351159\\
16.05	-15.5183209494828\\
16.1	-15.780782514937\\
16.15	-16.0432440473708\\
16.2	-16.3057055466537\\
16.25	-16.5681670126762\\
16.3	-16.8306284453495\\
16.35	-17.0930898446065\\
16.4	-17.3555512104016\\
16.45	-17.6180125427115\\
16.5	-17.8804738415351\\
16.55	-18.1429351068942\\
16.6	-18.4053963388336\\
16.65	-18.6678575374217\\
16.7	-18.9303187027506\\
16.75	-19.1927798349363\\
16.8	-19.4552409341195\\
16.85	-19.7177020004657\\
16.9	-19.9801630341654\\
16.95	-20.2426240354345\\
17	-20.5050850045149\\
17.05	-20.7675459416746\\
17.1	-21.030006847208\\
17.15	-21.2924677214364\\
17.2	-21.5549285647082\\
17.25	-21.8173893773993\\
17.3	-22.0798501599136\\
17.35	-22.342310912683\\
17.4	-22.6047716361679\\
17.45	-22.8672323308577\\
17.5	-23.1296929972709\\
17.55	-23.3921536359555\\
17.6	-23.6546142474896\\
17.65	-23.9170748324812\\
17.7	-24.179535391569\\
17.75	-24.4419959254227\\
17.8	-24.7044564347431\\
17.85	-24.9669169202625\\
17.9	-25\\
17.95	-25\\
18	-25\\
18.05	-25\\
18.1	-25\\
18.15	-25\\
18.2	-25\\
18.25	-25\\
18.3	-25\\
18.35	-25\\
18.4	-25\\
18.45	-25\\
18.5	-25\\
18.55	-25\\
18.6	-25\\
18.65	-25\\
18.7	-25\\
18.75	-25\\
18.8	-25\\
18.85	-25\\
18.9	-25\\
18.95	-25\\
19	-25\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time [s]},
ymin=0,
ymax=80,
ylabel={$\text{Orientation [}\theta\text{]}$},
axis background/.style={fill=white}
]
\addplot [color=blue,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	1.83009129130144e-26\\
0.1	0.00358098622189902\\
0.15	0.0107429586796853\\
0.2	0.0214859174013352\\
0.25	0.0358098624288136\\
0.3	0.0537147938180732\\
0.35	0.0752007116390553\\
0.4	0.100267615975689\\
0.45	0.128915506925893\\
0.5	0.161144384601571\\
0.55	0.196954249128619\\
0.6	0.236345100646919\\
0.65	0.279316939310342\\
0.7	0.325869765286745\\
0.75	0.376003578757977\\
0.8	0.429718379919873\\
0.85	0.487014168982256\\
0.9	0.547890946168939\\
0.95	0.612348711717721\\
1	0.680387465880392\\
1.05	0.752007208922728\\
1.1	0.827207941124494\\
1.15	0.905989662779444\\
1.2	0.98834763540009\\
1.25	1.07424426456975\\
1.3	1.16364195587162\\
1.35	1.25650311488789\\
1.4	1.35279014719897\\
1.45	1.45246545838267\\
1.5	1.55549145401344\\
1.55	1.66183053966166\\
1.6	1.77144512089286\\
1.65	1.88429760326711\\
1.7	2.00035039233831\\
1.75	2.11956589365358\\
1.8	2.24190651275263\\
1.85	2.36733465516716\\
1.9	2.49581272642035\\
1.95	2.62730313202627\\
2	2.76176827748937\\
2.05	2.89917056830403\\
2.1	3.03947240995403\\
2.15	3.18263620791217\\
2.2	3.32862436763977\\
2.25	3.47739929458634\\
2.3	3.62892339418916\\
2.35	3.78315907187294\\
2.4	3.94006873304946\\
2.45	4.09961478311728\\
2.5	4.26175962746144\\
2.55	4.42646567145316\\
2.6	4.59369532044963\\
2.65	4.76341097979374\\
2.7	4.93557505481388\\
2.75	5.11014995082373\\
2.8	5.2870980731221\\
2.85	5.46638182699277\\
2.9	5.64796361770434\\
2.95	5.83180585051013\\
3	6.01787093064802\\
3.05	6.20612126334046\\
3.1	6.3965192537943\\
3.15	6.5890273072008\\
3.2	6.78360782873558\\
3.25	6.98022322355859\\
3.3	7.17883589681413\\
3.35	7.37940825363084\\
3.4	7.58190269912172\\
3.45	7.78628163838423\\
3.5	7.99250747650026\\
3.55	8.20054261853629\\
3.6	8.41034946954341\\
3.65	8.62189043455747\\
3.7	8.83512791859917\\
3.75	9.05002432667417\\
3.8	9.26654206377329\\
3.85	9.48464353487261\\
3.9	9.70429114493364\\
3.95	9.92544729890355\\
4	10.1480744017153\\
4.05	10.3721348582879\\
4.1	10.5975910735265\\
4.15	10.8244054523228\\
4.2	11.0525403995553\\
4.25	11.2819583200891\\
4.3	11.5126216187769\\
4.35	11.7444927004586\\
4.4	11.9775339699619\\
4.45	12.2117078321026\\
4.5	12.4469766916847\\
4.55	12.6833029535009\\
4.6	12.920649022333\\
4.65	13.1589773029517\\
4.7	13.3982502001176\\
4.75	13.6384301185811\\
4.8	13.8794794630828\\
4.85	14.121360638354\\
4.9	14.3640360491171\\
4.95	14.6074681000856\\
5	14.8516191959648\\
5.05	15.0964517414522\\
5.1	15.3419281412375\\
5.15	15.5880108000036\\
5.2	15.8346621224264\\
5.25	16.0818445131754\\
5.3	16.3295203769143\\
5.35	16.5776521183012\\
5.4	16.826202141989\\
5.45	17.0751328526259\\
5.5	17.3244066548558\\
5.55	17.5739859533187\\
5.6	17.823833152651\\
5.65	18.0739106574862\\
5.7	18.324180872455\\
5.75	18.5746062021861\\
5.8	18.8251490513063\\
5.85	19.075771824441\\
5.9	19.3264369262148\\
5.95	19.5771067612517\\
6	19.8277765962887\\
6.05	20.0784464313256\\
6.1	20.3291162663626\\
6.15	20.5797861013996\\
6.2	20.8304559364365\\
6.25	21.0811257714735\\
6.3	21.3317956065104\\
6.35	21.5824654415474\\
6.4	21.8331352765843\\
6.45	22.0838051116213\\
6.5	22.3344749466583\\
6.55	22.5851447816952\\
6.6	22.8358146167322\\
6.65	23.0864844517691\\
6.7	23.3371542868061\\
6.75	23.587824121843\\
6.8	23.83849395688\\
6.85	24.089163791917\\
6.9	24.3398336269539\\
6.95	24.5905034619909\\
7	24.8411732970278\\
7.05	25.0918431320648\\
7.1	25.3425129671018\\
7.15	25.5931828021387\\
7.2	25.8438526371757\\
7.25	26.0945224722126\\
7.3	26.3451923072496\\
7.35	26.5958621422865\\
7.4	26.8465319773235\\
7.45	27.0972018123605\\
7.5	27.3478716473974\\
7.55	27.5985414824344\\
7.6	27.8492113174713\\
7.65	28.0998811525083\\
7.7	28.3505509875452\\
7.75	28.6012208225822\\
7.8	28.8518906576191\\
7.85	29.1025604926561\\
7.9	29.3532303276931\\
7.95	29.60390016273\\
8	29.854569997767\\
8.05	30.1052398328039\\
8.1	30.3559096678409\\
8.15	30.6065795028778\\
8.2	30.8572493379148\\
8.25	31.1079191729518\\
8.3	31.3585890079887\\
8.35	31.6092588430257\\
8.4	31.8599286780626\\
8.45	32.1105985130996\\
8.5	32.3612683481365\\
8.55	32.6119381831735\\
8.6	32.8626080182105\\
8.65	33.1132778532474\\
8.7	33.3639476882844\\
8.75	33.6146175233213\\
8.8	33.8652873583583\\
8.85	34.1159571933952\\
8.9	34.3666270284322\\
8.95	34.6172968634692\\
9	34.8679666985061\\
9.05	35.1186365335431\\
9.1	35.36930636858\\
9.15	35.619976203617\\
9.2	35.8706460386539\\
9.25	36.1213158736909\\
9.3	36.3719857087279\\
9.35	36.6226555437648\\
9.4	36.8733253788018\\
9.45	37.1239952138387\\
9.5	37.3746650488757\\
9.55	37.6253348839126\\
9.6	37.8760047189496\\
9.65	38.1266745539866\\
9.7	38.3773443890235\\
9.75	38.6280142240605\\
9.8	38.8786840590974\\
9.85	39.1293538941344\\
9.9	39.3800237291713\\
9.95	39.6306935642083\\
10	39.8813633992453\\
10.05	40.1320332342822\\
10.1	40.3827030693192\\
10.15	40.6333729043561\\
10.2	40.8840427393931\\
10.25	41.13471257443\\
10.3	41.385382409467\\
10.35	41.6360522445039\\
10.4	41.8867220795409\\
10.45	42.1373919145779\\
10.5	42.3880617496148\\
10.55	42.6387315846518\\
10.6	42.8894014196887\\
10.65	43.1400712547257\\
10.7	43.3907410897626\\
10.75	43.6414109247996\\
10.8	43.8920807598366\\
10.85	44.1427505948735\\
10.9	44.3934204299105\\
10.95	44.6440902649474\\
11	44.8947600999844\\
11.05	45.1454299350213\\
11.1	45.3960997700583\\
11.15	45.6467696050953\\
11.2	45.8974394401322\\
11.25	46.1481092751692\\
11.3	46.3987791102061\\
11.35	46.6494489452431\\
11.4	46.90011878028\\
11.45	47.150788615317\\
11.5	47.401458450354\\
11.55	47.6521282853909\\
11.6	47.9027981204279\\
11.65	48.1534679554648\\
11.7	48.4041377905018\\
11.75	48.6548076255388\\
11.8	48.9054774605757\\
11.85	49.1561472956127\\
11.9	49.4068171306496\\
11.95	49.6574869656866\\
12	49.9081568007235\\
12.05	50.1588266357605\\
12.1	50.4094964707975\\
12.15	50.6601663058344\\
12.2	50.9108361408714\\
12.25	51.1615059759083\\
12.3	51.4121758109453\\
12.35	51.6628456459822\\
12.4	51.9135154810192\\
12.45	52.1641853160562\\
12.5	52.4148551510931\\
12.55	52.6655249861301\\
12.6	52.916194821167\\
12.65	53.166864656204\\
12.7	53.417534491241\\
12.75	53.6682043262779\\
12.8	53.9188741613149\\
12.85	54.1695439963518\\
12.9	54.4202138313888\\
12.95	54.6708836664257\\
13	54.9215535014627\\
13.05	55.1722233364997\\
13.1	55.4228931715366\\
13.15	55.6735630065736\\
13.2	55.9242281083591\\
13.25	56.1748508815174\\
13.3	56.4253937306729\\
13.35	56.6758190604511\\
13.4	56.9260892754788\\
13.45	57.1761667803845\\
13.5	57.4260139797992\\
13.55	57.6755932783563\\
13.6	57.9248670806921\\
13.65	58.1737977914468\\
13.7	58.422347815264\\
13.75	58.6704795567922\\
13.8	58.9181554206842\\
13.85	59.165337811598\\
13.9	59.4119891341973\\
13.95	59.6580717931517\\
14	59.9035481931372\\
14.05	60.1483807388365\\
14.1	60.3925318349394\\
14.15	60.6359638861433\\
14.2	60.8786392971536\\
14.25	61.1205204726838\\
14.3	61.3615698174563\\
14.35	61.6017497362022\\
14.4	61.8410226336624\\
14.45	62.0793509145872\\
14.5	62.3166969837371\\
14.55	62.553023245883\\
14.6	62.7882921058064\\
14.65	63.0224659683003\\
14.7	63.2555072381685\\
14.75	63.4873783202269\\
14.8	63.7180416193031\\
14.85	63.9474595402372\\
14.9	64.1755944878817\\
14.95	64.4024088671018\\
15	64.627865082776\\
15.05	64.8519255397959\\
15.1	65.0745526430667\\
15.15	65.2957087975075\\
15.2	65.5153564080512\\
15.25	65.7334578796449\\
15.3	65.9499756172502\\
15.35	66.1648720258432\\
15.4	66.3781095104146\\
15.45	66.5896504759701\\
15.5	66.7994573275305\\
15.55	67.0074924701316\\
15.6	67.2137183088244\\
15.65	67.4180972486755\\
15.7	67.6205916947668\\
15.75	67.8211640521956\\
15.8	68.019776726075\\
15.85	68.2163921215337\\
15.9	68.410972643716\\
15.95	68.6034806977816\\
16	68.7938786889065\\
16.05	68.9821290222817\\
16.1	69.1681941031141\\
16.15	69.3520363366262\\
16.2	69.5336181280558\\
16.25	69.7129018826563\\
16.3	69.8898500056963\\
16.35	70.0644249024596\\
16.4	70.2365889782448\\
16.45	70.4063046383659\\
16.5	70.5735342881511\\
16.55	70.7382403329432\\
16.6	70.9003851780997\\
16.65	71.0599312289915\\
16.7	71.2168408910038\\
16.75	71.3710765695351\\
16.8	71.5226006699973\\
16.85	71.671375597815\\
16.9	71.8173637584254\\
16.95	71.9605275572782\\
17	72.1008293998346\\
17.05	72.2382316915675\\
17.1	72.3726968379605\\
17.15	72.5041872445082\\
17.2	72.6326653167149\\
17.25	72.7580934600947\\
17.3	72.8804340801708\\
17.35	72.9996495824748\\
17.4	73.1157023725466\\
17.45	73.2285548559332\\
17.5	73.3381694381886\\
17.55	73.4445085248727\\
17.6	73.5475345215511\\
17.65	73.6472098337943\\
17.7	73.7434968671766\\
17.75	73.8363580272758\\
17.8	73.9257557196725\\
17.85	74.0116523499486\\
17.9	74.0940103236876\\
17.95	74.1727920464726\\
18	74.2479927797594\\
18.05	74.3196125238412\\
18.1	74.3876512789971\\
18.15	74.4521090454923\\
18.2	74.512985823578\\
18.25	74.5702816134913\\
18.3	74.6239964154555\\
18.35	74.6741302296798\\
18.4	74.7206830563594\\
18.45	74.7636548956755\\
18.5	74.8030457477955\\
18.55	74.8388556128725\\
18.6	74.8710844910459\\
18.65	74.899732382441\\
18.7	74.924799287169\\
18.75	74.9462852053273\\
18.8	74.9641901369991\\
18.85	74.9785140822538\\
18.9	74.9892570411468\\
18.95	74.9964190137195\\
19	74.9999999999991\\
};
\end{axis}
\end{tikzpicture}%

==> OpCnt90_0.8_100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=-4,
ymax=8,
ylabel={Control [mNms]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	6.21863041505008\\
0.1	6.19645390331961\\
0.2	6.17427739146111\\
0.3	6.15210087939035\\
0.4	6.12992436702401\\
0.5	6.10774785427966\\
0.6	6.0855713410758\\
0.7	6.06339482733182\\
0.8	6.041218312968\\
0.9	6.01904179790553\\
1	5.99686528206648\\
1.1	5.97468876537381\\
1.2	5.95251224775137\\
1.3	5.93033572912389\\
1.4	5.90815920941697\\
1.5	5.88598268855709\\
1.6	5.86380616647161\\
1.7	5.84162964308874\\
1.8	5.81945311833758\\
1.9	5.79727659214807\\
2	5.77510006445101\\
2.1	5.75292353517808\\
2.2	5.73074700426178\\
2.3	5.70857047163547\\
2.4	5.68639393723336\\
2.5	5.66421740099051\\
2.6	5.64204086284281\\
2.7	5.61986432272696\\
2.8	5.59768778058055\\
2.9	5.57551123634194\\
3	5.55333468995036\\
3.1	5.53115814134583\\
3.2	5.50898159046922\\
3.3	5.48680503726218\\
3.4	5.46462848166721\\
3.5	5.4424519236276\\
3.6	5.42027536308744\\
3.7	5.39809879999163\\
3.8	5.37592223428588\\
3.9	5.35374566591669\\
4	5.33156909483134\\
4.1	5.30939252097791\\
4.2	5.28721594430528\\
4.3	5.26503936476308\\
4.4	5.24286278230176\\
4.5	5.22068619687251\\
4.6	5.19850960842733\\
4.7	5.17633301691895\\
4.8	5.1541564223009\\
4.9	5.13197982452746\\
5	5.10980322355367\\
5.1	5.08762661933532\\
5.2	5.06545001182898\\
5.3	5.04327340099194\\
5.4	5.02109678678226\\
5.5	4.99892016915872\\
5.6	4.97674354808087\\
5.7	4.95456692350898\\
5.8	4.93239029540405\\
5.9	4.91021366372782\\
6	4.88803702844276\\
6.1	4.86586038951205\\
6.2	4.84368374689962\\
6.3	4.82150710057008\\
6.4	4.79933045048879\\
6.5	4.77715379662179\\
6.6	4.75497713893585\\
6.7	4.73280047739844\\
6.8	4.71062381197772\\
6.9	4.68844714264257\\
7	4.66627046936255\\
7.1	4.6440937921079\\
7.2	4.62191711084959\\
7.3	4.59974042555922\\
7.4	4.57756373620911\\
7.5	4.55538704277226\\
7.6	4.53321034522232\\
7.7	4.51103364353363\\
7.8	4.48885693768119\\
7.9	4.46668022764068\\
8	4.44450351338842\\
8.1	4.42232679490141\\
8.2	4.4001500721573\\
8.3	4.37797334513438\\
8.4	4.35579661381161\\
8.5	4.33361987816857\\
8.6	4.31144313818552\\
8.7	4.28926639384331\\
8.8	4.26708964512347\\
8.9	4.24491289200814\\
9	4.2227361344801\\
9.1	4.20055937252275\\
9.2	4.17838260612011\\
9.3	4.15620583525682\\
9.4	4.13402905991816\\
9.5	4.11185228008998\\
9.6	4.08967549575879\\
9.7	4.06749870691166\\
9.8	4.04532191353629\\
9.9	4.02314511562097\\
10	4.0009683131546\\
10.1	3.97879150612666\\
10.2	3.95661469452723\\
10.3	3.93443787834696\\
10.4	3.91226105757711\\
10.5	3.89008423220949\\
10.6	3.86790740223652\\
10.7	3.84573056765117\\
10.8	3.82355372844699\\
10.9	3.80137688461809\\
11	3.77920003615915\\
11.1	3.75702318306542\\
11.2	3.7348463253327\\
11.3	3.71266946295732\\
11.4	3.69049259593621\\
11.5	3.66831572426681\\
11.6	3.64613884794711\\
11.7	3.62396196697566\\
11.8	3.60178508135152\\
11.9	3.57960819107431\\
12	3.55743129614418\\
12.1	3.53525439656178\\
12.2	3.51307749232832\\
12.3	3.4909005834455\\
12.4	3.46872366991558\\
12.5	3.44654675174128\\
12.6	3.42436982892588\\
12.7	3.40219290147315\\
12.8	3.38001596938736\\
12.9	3.35783903267328\\
13	3.3356620913362\\
13.1	3.31348514538188\\
13.2	3.2913081948166\\
13.3	3.26913123964709\\
13.4	3.2469542798806\\
13.5	3.22477731552486\\
13.6	3.20260034658805\\
13.7	3.18042337307886\\
13.8	3.15824639500643\\
13.9	3.13606941238039\\
14	3.1138924252108\\
14.1	3.09171543350823\\
14.2	3.06953843728368\\
14.3	3.0473614365486\\
14.4	3.02518443131491\\
14.5	3.00300742159499\\
14.6	2.98083040740163\\
14.7	2.95865338874809\\
14.8	2.93647636564807\\
14.9	2.9142993381157\\
15	2.89212230616554\\
15.1	2.86994526981258\\
15.2	2.84776822907225\\
15.3	2.82559118396039\\
15.4	2.80341413449326\\
15.5	2.78123708068754\\
15.6	2.75906002256034\\
15.7	2.73688296012915\\
15.8	2.71470589341189\\
15.9	2.69252882242688\\
16	2.67035174719283\\
16.1	2.64817466772885\\
16.2	2.62599758405446\\
16.3	2.60382049618955\\
16.4	2.58164340415441\\
16.5	2.55946630796972\\
16.6	2.53728920765652\\
16.7	2.51511210323624\\
16.8	2.49293499473069\\
16.9	2.47075788216205\\
17	2.44858076555285\\
17.1	2.426403644926\\
17.2	2.40422652030478\\
17.3	2.3820493917128\\
17.4	2.35987225917407\\
17.5	2.33769512271289\\
17.6	2.31551798235397\\
17.7	2.29334083812232\\
17.8	2.27116369004331\\
17.9	2.24898653814265\\
18	2.22680938244639\\
18.1	2.20463222298089\\
18.2	2.18245505977286\\
18.3	2.16027789284933\\
18.4	2.13810072223765\\
18.5	2.11592354796548\\
18.6	2.09374637006081\\
18.7	2.07156918855194\\
18.8	2.04939200346747\\
18.9	2.02721481483632\\
19	2.0050376226877\\
19.1	1.98286042705112\\
19.2	1.96068322795638\\
19.3	1.9385060254336\\
19.4	1.91632881951317\\
19.5	1.89415161022575\\
19.6	1.87197439760232\\
19.7	1.8497971816741\\
19.8	1.82761996247262\\
19.9	1.80544274002966\\
20	1.78326551437729\\
20.1	1.76108828554782\\
20.2	1.73891105357385\\
20.3	1.71673381848822\\
20.4	1.69455658032404\\
20.5	1.67237933911466\\
20.6	1.6502020948937\\
20.7	1.62802484769501\\
20.8	1.60584759755269\\
20.9	1.58367034450107\\
21	1.56149308857473\\
21.1	1.53931582980849\\
21.2	1.51713856823737\\
21.3	1.49496130389666\\
21.4	1.47278403682183\\
21.5	1.4506067670486\\
21.6	1.42842949461291\\
21.7	1.40625221955088\\
21.8	1.38407494189889\\
21.9	1.36189766169348\\
22	1.33972037897143\\
22.1	1.3175430937697\\
22.2	1.29536580612545\\
22.3	1.27318851607605\\
22.4	1.25101122365904\\
22.5	1.22883392891217\\
22.6	1.20665663187335\\
22.7	1.18447933258069\\
22.8	1.16230203107247\\
22.9	1.14012472738715\\
23	1.11794742156336\\
23.1	1.09577011363989\\
23.2	1.0735928036557\\
23.3	1.05141549164993\\
23.4	1.02923817766185\\
23.5	1.00706086173089\\
23.6	0.984883543896656\\
23.7	0.962706224198874\\
23.8	0.94052890267743\\
23.9	0.91835157937235\\
24	0.896174254323797\\
24.1	0.873996927572071\\
24.2	0.851819599157604\\
24.3	0.829642269120956\\
24.4	0.807464937502814\\
24.5	0.785287604343988\\
24.6	0.763110269685404\\
24.7	0.740932933568108\\
24.8	0.718755596033255\\
24.9	0.696578257122113\\
25	0.674400916876052\\
25.1	0.652223575336549\\
25.2	0.630046232545177\\
25.3	0.607868888543607\\
25.4	0.585691543373604\\
25.5	0.56351419707702\\
25.6	0.541336849695795\\
25.7	0.519159501271953\\
25.8	0.496982151847597\\
25.9	0.474804801464906\\
26	0.452627450166133\\
26.1	0.430450097993601\\
26.2	0.4082727449897\\
26.3	0.386095391196883\\
26.4	0.363918036657665\\
26.5	0.341740681414615\\
26.6	0.319563325510359\\
26.7	0.29738596898757\\
26.8	0.275208611888971\\
26.9	0.253031254257328\\
27	0.230853896135447\\
27.1	0.208676537566173\\
27.2	0.186499178592382\\
27.3	0.164321819256983\\
27.4	0.142144459602914\\
27.5	0.119967099673134\\
27.6	0.0977897395106246\\
27.7	0.0756123791583853\\
27.8	0.0534350186594296\\
27.9	0.0312576580567822\\
28	0.00908029739347573\\
28.1	4.31778086092063e-25\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
50.1	0\\
50.2	0\\
50.3	0\\
50.4	0\\
50.5	0\\
50.6	0\\
50.7	0\\
50.8	0\\
50.9	0\\
51	0\\
51.1	0\\
51.2	0\\
51.3	0\\
51.4	0\\
51.5	0\\
51.6	0\\
51.7	0\\
51.8	0\\
51.9	0\\
52	0\\
52.1	0\\
52.2	0\\
52.3	0\\
52.4	0\\
52.5	0\\
52.6	0\\
52.7	0\\
52.8	0\\
52.9	0\\
53	0\\
53.1	0\\
53.2	0\\
53.3	0\\
53.4	0\\
53.5	0\\
53.6	0\\
53.7	0\\
53.8	0\\
53.9	0\\
54	0\\
54.1	0\\
54.2	0\\
54.3	0\\
54.4	0\\
54.5	0\\
54.6	0\\
54.7	0\\
54.8	0\\
54.9	0\\
55	0\\
55.1	0\\
55.2	0\\
55.3	0\\
55.4	0\\
55.5	0\\
55.6	0\\
55.7	0\\
55.8	0\\
55.9	0\\
56	0\\
56.1	0\\
56.2	0\\
56.3	0\\
56.4	0\\
56.5	0\\
56.6	0\\
56.7	0\\
56.8	0\\
56.9	0\\
57	0\\
57.1	0\\
57.2	0\\
57.3	0\\
57.4	0\\
57.5	0\\
57.6	0\\
57.7	0\\
57.8	0\\
57.9	0\\
58	0\\
58.1	0\\
58.2	0\\
58.3	0\\
58.4	0\\
58.5	0\\
58.6	0\\
58.7	0\\
58.8	0\\
58.9	0\\
59	0\\
59.1	0\\
59.2	0\\
59.3	0\\
59.4	0\\
59.5	0\\
59.6	0\\
59.7	0\\
59.8	0\\
59.9	0\\
60	0\\
60.1	0\\
60.2	0\\
60.3	0\\
60.4	0\\
60.5	0\\
60.6	0\\
60.7	0\\
60.8	0\\
60.9	0\\
61	0\\
61.1	0\\
61.2	0\\
61.3	0\\
61.4	0\\
61.5	0\\
61.6	0\\
61.7	0\\
61.8	0\\
61.9	0\\
62	0\\
62.1	0\\
62.2	0\\
62.3	0\\
62.4	0\\
62.5	0\\
62.6	0\\
62.7	0\\
62.8	0\\
62.9	0\\
63	0\\
63.1	0\\
63.2	0\\
63.3	0\\
63.4	0\\
63.5	0\\
63.6	0\\
63.7	0\\
63.8	0\\
63.9	0\\
64	0\\
64.1	0\\
64.2	0\\
64.3	0\\
64.4	0\\
64.5	0\\
64.6	0\\
64.7	0\\
64.8	0\\
64.9	0\\
65	0\\
65.1	0\\
65.2	0\\
65.3	0\\
65.4	0\\
65.5	0\\
65.6	0\\
65.7	0\\
65.8	0\\
65.9	0\\
66	0\\
66.1	0\\
66.2	0\\
66.3	0\\
66.4	0\\
66.5	0\\
66.6	0\\
66.7	0\\
66.8	0\\
66.9	0\\
67	0\\
67.1	0\\
67.2	0\\
67.3	0\\
67.4	0\\
67.5	0\\
67.6	0\\
67.7	0\\
67.8	0\\
67.9	0\\
68	0\\
68.1	0\\
68.2	0\\
68.3	0\\
68.4	0\\
68.5	0\\
68.6	0\\
68.7	0\\
68.8	0\\
68.9	0\\
69	0\\
69.1	0\\
69.2	0\\
69.3	0\\
69.4	0\\
69.5	0\\
69.6	0\\
69.7	0\\
69.8	0\\
69.9	0\\
70	0\\
70.1	0\\
70.2	0\\
70.3	0\\
70.4	0\\
70.5	0\\
70.6	0\\
70.7	0\\
70.8	0\\
70.9	0\\
71	0\\
71.1	0\\
71.2	0\\
71.3	0\\
71.4	0\\
71.5	0\\
71.6	0\\
71.7	0\\
71.8	0\\
71.9	0\\
72	0\\
72.1	0\\
72.2	0\\
72.3	0\\
72.4	0\\
72.5	0\\
72.6	0\\
72.7	0\\
72.8	0\\
72.9	0\\
73	0\\
73.1	0\\
73.2	0\\
73.3	0\\
73.4	0\\
73.5	0\\
73.6	0\\
73.7	0\\
73.8	0\\
73.9	0\\
74	0\\
74.1	0\\
74.2	0\\
74.3	0\\
74.4	0\\
74.5	0\\
74.6	0\\
74.7	0\\
74.8	0\\
74.9	0\\
75	0\\
75.1	0\\
75.2	0\\
75.3	0\\
75.4	0\\
75.5	0\\
75.6	0\\
75.7	0\\
75.8	0\\
75.9	0\\
76	0\\
76.1	0\\
76.2	0\\
76.3	0\\
76.4	0\\
76.5	0\\
76.6	0\\
76.7	0\\
76.8	0\\
76.9	0\\
77	0\\
77.1	0\\
77.2	0\\
77.3	0\\
77.4	0\\
77.5	0\\
77.6	0\\
77.7	0\\
77.8	0\\
77.9	0\\
78	0\\
78.1	0\\
78.2	0\\
78.3	0\\
78.4	0\\
78.5	0\\
78.6	0\\
78.7	0\\
78.8	0\\
78.9	0\\
79	0\\
79.1	0\\
79.2	0\\
79.3	0\\
79.4	0\\
79.5	0\\
79.6	0\\
79.7	0\\
79.8	0\\
79.9	0\\
80	0\\
80.1	0\\
80.2	0\\
80.3	0\\
80.4	0\\
80.5	0\\
80.6	0\\
80.7	0\\
80.8	0\\
80.9	0\\
81	0\\
81.1	0\\
81.2	0\\
81.3	0\\
81.4	0\\
81.5	0\\
81.6	0\\
81.7	0\\
81.8	0\\
81.9	0\\
82	0\\
82.1	0\\
82.2	0\\
82.3	0\\
82.4	0\\
82.5	0\\
82.6	0\\
82.7	0\\
82.8	0\\
82.9	0\\
83	0\\
83.1	0\\
83.2	0\\
83.3	0\\
83.4	0\\
83.5	0\\
83.6	0\\
83.7	0\\
83.8	0\\
83.9	0\\
84	0\\
84.1	0\\
84.2	0\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0\\
84.7	0\\
84.8	0\\
84.9	0\\
85	0\\
85.1	0\\
85.2	0\\
85.3	0\\
85.4	0\\
85.5	0\\
85.6	0\\
85.7	0\\
85.8	0\\
85.9	0\\
86	0\\
86.1	0\\
86.2	0\\
86.3	0\\
86.4	0\\
86.5	0\\
86.6	0\\
86.7	0\\
86.8	0\\
86.9	0\\
87	0\\
87.1	0\\
87.2	0\\
87.3	2.07075987620516e-26\\
87.4	-0.00280724902884231\\
87.5	-0.0249846097043225\\
87.6	-0.0471619703313168\\
87.7	-0.0693393308667907\\
87.8	-0.0915166912677169\\
87.9	-0.113694051491078\\
88	-0.135871411493871\\
88.1	-0.158048771233108\\
88.2	-0.180226130665823\\
88.3	-0.202403489749073\\
88.4	-0.224580848439939\\
88.5	-0.246758206695536\\
88.6	-0.26893556447301\\
88.7	-0.291112921729543\\
88.8	-0.313290278422356\\
88.9	-0.335467634508717\\
89	-0.357644989945935\\
89.1	-0.379822344691372\\
89.2	-0.401999698702442\\
89.3	-0.424177051936615\\
89.4	-0.446354404351419\\
89.5	-0.468531755904446\\
89.6	-0.490709106553355\\
89.7	-0.512886456255871\\
89.8	-0.535063804969795\\
89.9	-0.557241152653001\\
90	-0.579418499263442\\
90.1	-0.601595844759156\\
90.2	-0.623773189098263\\
90.3	-0.645950532238975\\
90.4	-0.668127874139593\\
90.5	-0.690305214758516\\
90.6	-0.71248255405424\\
90.7	-0.734659891985364\\
90.8	-0.75683722851059\\
90.9	-0.779014563588732\\
91	-0.801191897178712\\
91.1	-0.82336922923957\\
91.2	-0.845546559730462\\
91.3	-0.867723888610666\\
91.4	-0.889901215839587\\
91.5	-0.912078541376754\\
91.6	-0.934255865181832\\
91.7	-0.956433187214617\\
91.8	-0.978610507435044\\
91.9	-1.00078782580319\\
92	-1.02296514227927\\
92.1	-1.04514245682367\\
92.2	-1.06731976939689\\
92.3	-1.08949707995961\\
92.4	-1.11167438847266\\
92.5	-1.13385169489704\\
92.6	-1.1560289991939\\
92.7	-1.17820630132456\\
92.8	-1.20038360125052\\
92.9	-1.22256089893345\\
93	-1.24473819433519\\
93.1	-1.26691548741776\\
93.2	-1.28909277814338\\
93.3	-1.31127006647444\\
93.4	-1.33344735237354\\
93.5	-1.35562463580344\\
93.6	-1.37780191672712\\
93.7	-1.39997919510777\\
93.8	-1.42215647090877\\
93.9	-1.44433374409369\\
94	-1.46651101462634\\
94.1	-1.48868828247073\\
94.2	-1.51086554759108\\
94.3	-1.53304280995184\\
94.4	-1.55522006951768\\
94.5	-1.5773973262535\\
94.6	-1.59957458012441\\
94.7	-1.62175183109578\\
94.8	-1.6439290791332\\
94.9	-1.66610632420251\\
95	-1.68828356626978\\
95.1	-1.71046080530132\\
95.2	-1.73263804126372\\
95.3	-1.7548152741238\\
95.4	-1.77699250384863\\
95.5	-1.79916973040555\\
95.6	-1.82134695376217\\
95.7	-1.84352417388634\\
95.8	-1.86570139074621\\
95.9	-1.88787860431018\\
96	-1.91005581454693\\
96.1	-1.93223302142542\\
96.2	-1.9544102249149\\
96.3	-1.97658742498489\\
96.4	-1.99876462160521\\
96.5	-2.02094181474597\\
96.6	-2.04311900437757\\
96.7	-2.06529619047071\\
96.8	-2.08747337299639\\
96.9	-2.10965055192592\\
97	-2.13182772723092\\
97.1	-2.15400489888331\\
97.2	-2.17618206685534\\
97.3	-2.19835923111956\\
97.4	-2.22053639164885\\
97.5	-2.24271354841643\\
97.6	-2.26489070139581\\
97.7	-2.28706785056087\\
97.8	-2.30924499588581\\
97.9	-2.33142213734515\\
98	-2.35359927491378\\
98.1	-2.37577640856691\\
98.2	-2.39795353828012\\
98.3	-2.42013066402931\\
98.4	-2.44230778579077\\
98.5	-2.46448490354112\\
98.6	-2.48666201725735\\
98.7	-2.50883912691682\\
98.8	-2.53101623249724\\
98.9	-2.5531933339767\\
99	-2.57537043133367\\
99.1	-2.597547524547\\
99.2	-2.61972461359589\\
99.3	-2.64190169845996\\
99.4	-2.6640787791192\\
99.5	-2.68625585555398\\
99.6	-2.70843292774508\\
99.7	-2.73060999567367\\
99.8	-2.75278705932132\\
99.9	-2.77496411867\\
100	-2.79714117370209\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Time [s]},
ymin=0,
ymax=400,
ylabel={$\text{Orientation [}\theta\text{]}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0.003563\\
0.3	0.010676\\
0.4	0.021327\\
0.5	0.035503\\
0.6	0.053191\\
0.7	0.074379\\
0.8	0.099053\\
0.9	0.1272\\
1	0.15881\\
1.1	0.19387\\
1.2	0.23236\\
1.3	0.27428\\
1.4	0.31961\\
1.5	0.36834\\
1.6	0.42045\\
1.7	0.47593\\
1.8	0.53477\\
1.9	0.59696\\
2	0.66249\\
2.1	0.73133\\
2.2	0.80349\\
2.3	0.87894\\
2.4	0.95767\\
2.5	1.0397\\
2.6	1.1249\\
2.7	1.2135\\
2.8	1.3052\\
2.9	1.4002\\
3	1.4983\\
3.1	1.5997\\
3.2	1.7042\\
3.3	1.8119\\
3.4	1.9228\\
3.5	2.0368\\
3.6	2.154\\
3.7	2.2742\\
3.8	2.3976\\
3.9	2.5241\\
4	2.6536\\
4.1	2.7862\\
4.2	2.9219\\
4.3	3.0606\\
4.4	3.2023\\
4.5	3.3471\\
4.6	3.4948\\
4.7	3.6456\\
4.8	3.7993\\
4.9	3.956\\
5	4.1157\\
5.1	4.2782\\
5.2	4.4438\\
5.3	4.6122\\
5.4	4.7835\\
5.5	4.9577\\
5.6	5.1348\\
5.7	5.3148\\
5.8	5.4976\\
5.9	5.6833\\
6	5.8717\\
6.1	6.063\\
6.2	6.2571\\
6.3	6.454\\
6.4	6.6536\\
6.5	6.8561\\
6.6	7.0612\\
6.7	7.2691\\
6.8	7.4798\\
6.9	7.6931\\
7	7.9091\\
7.1	8.1279\\
7.2	8.3493\\
7.3	8.5733\\
7.4	8.8\\
7.5	9.0294\\
7.6	9.2614\\
7.7	9.4959\\
7.8	9.7331\\
7.9	9.9729\\
8	10.215\\
8.1	10.46\\
8.2	10.708\\
8.3	10.957\\
8.4	11.21\\
8.5	11.465\\
8.6	11.722\\
8.7	11.982\\
8.8	12.245\\
8.9	12.51\\
9	12.777\\
9.1	13.047\\
9.2	13.319\\
9.3	13.594\\
9.4	13.871\\
9.5	14.15\\
9.6	14.432\\
9.7	14.716\\
9.8	15.002\\
9.9	15.291\\
10	15.582\\
10.1	15.876\\
10.2	16.171\\
10.3	16.469\\
10.4	16.77\\
10.5	17.072\\
10.6	17.377\\
10.7	17.684\\
10.8	17.993\\
10.9	18.304\\
11	18.618\\
11.1	18.934\\
11.2	19.252\\
11.3	19.572\\
11.4	19.894\\
11.5	20.218\\
11.6	20.545\\
11.7	20.873\\
11.8	21.204\\
11.9	21.537\\
12	21.872\\
12.1	22.208\\
12.2	22.547\\
12.3	22.888\\
12.4	23.231\\
12.5	23.576\\
12.6	23.923\\
12.7	24.272\\
12.8	24.623\\
12.9	24.975\\
13	25.33\\
13.1	25.687\\
13.2	26.045\\
13.3	26.406\\
13.4	26.768\\
13.5	27.132\\
13.6	27.498\\
13.7	27.866\\
13.8	28.236\\
13.9	28.608\\
14	28.981\\
14.1	29.356\\
14.2	29.733\\
14.3	30.112\\
14.4	30.493\\
14.5	30.875\\
14.6	31.259\\
14.7	31.645\\
14.8	32.032\\
14.9	32.421\\
15	32.812\\
15.1	33.204\\
15.2	33.598\\
15.3	33.994\\
15.4	34.392\\
15.5	34.791\\
15.6	35.191\\
15.7	35.593\\
15.8	35.997\\
15.9	36.403\\
16	36.81\\
16.1	37.218\\
16.2	37.628\\
16.3	38.039\\
16.4	38.453\\
16.5	38.867\\
16.6	39.283\\
16.7	39.7\\
16.8	40.119\\
16.9	40.54\\
17	40.961\\
17.1	41.385\\
17.2	41.809\\
17.3	42.235\\
17.4	42.663\\
17.5	43.091\\
17.6	43.521\\
17.7	43.953\\
17.8	44.386\\
17.9	44.82\\
18	45.255\\
18.1	45.692\\
18.2	46.13\\
18.3	46.569\\
18.4	47.009\\
18.5	47.451\\
18.6	47.894\\
18.7	48.338\\
18.8	48.783\\
18.9	49.23\\
19	49.677\\
19.1	50.126\\
19.2	50.576\\
19.3	51.027\\
19.4	51.48\\
19.5	51.933\\
19.6	52.387\\
19.7	52.843\\
19.8	53.299\\
19.9	53.757\\
20	54.216\\
20.1	54.676\\
20.2	55.136\\
20.3	55.598\\
20.4	56.061\\
20.5	56.525\\
20.6	56.989\\
20.7	57.455\\
20.8	57.922\\
20.9	58.389\\
21	58.858\\
21.1	59.327\\
21.2	59.798\\
21.3	60.269\\
21.4	60.741\\
21.5	61.214\\
21.6	61.687\\
21.7	62.162\\
21.8	62.637\\
21.9	63.114\\
22	63.591\\
22.1	64.068\\
22.2	64.547\\
22.3	65.026\\
22.4	65.506\\
22.5	65.987\\
22.6	66.468\\
22.7	66.951\\
22.8	67.434\\
22.9	67.917\\
23	68.401\\
23.1	68.886\\
23.2	69.372\\
23.3	69.858\\
23.4	70.345\\
23.5	70.832\\
23.6	71.32\\
23.7	71.808\\
23.8	72.298\\
23.9	72.787\\
24	73.277\\
24.1	73.768\\
24.2	74.259\\
24.3	74.751\\
24.4	75.243\\
24.5	75.736\\
24.6	76.229\\
24.7	76.723\\
24.8	77.217\\
24.9	77.711\\
25	78.206\\
25.1	78.701\\
25.2	79.197\\
25.3	79.693\\
25.4	80.189\\
25.5	80.686\\
25.6	81.183\\
25.7	81.681\\
25.8	82.178\\
25.9	82.676\\
26	83.175\\
26.1	83.673\\
26.2	84.172\\
26.3	84.671\\
26.4	85.17\\
26.5	85.67\\
26.6	86.17\\
26.7	86.67\\
26.8	87.17\\
26.9	87.67\\
27	88.171\\
27.1	88.671\\
27.2	89.172\\
27.3	89.673\\
27.4	90.174\\
27.5	90.675\\
27.6	91.176\\
27.7	91.677\\
27.8	92.178\\
27.9	92.679\\
28	93.181\\
28.1	93.682\\
28.2	94.184\\
28.3	94.685\\
28.4	95.186\\
28.5	95.688\\
28.6	96.189\\
28.7	96.69\\
28.8	97.192\\
28.9	97.693\\
29	98.194\\
29.1	98.696\\
29.2	99.197\\
29.3	99.698\\
29.4	100.2\\
29.5	100.7\\
29.6	101.2\\
29.7	101.7\\
29.8	102.21\\
29.9	102.71\\
30	103.21\\
30.1	103.71\\
30.2	104.21\\
30.3	104.71\\
30.4	105.21\\
30.5	105.71\\
30.6	106.22\\
30.7	106.72\\
30.8	107.22\\
30.9	107.72\\
31	108.22\\
31.1	108.72\\
31.2	109.22\\
31.3	109.73\\
31.4	110.23\\
31.5	110.73\\
31.6	111.23\\
31.7	111.73\\
31.8	112.23\\
31.9	112.73\\
32	113.23\\
32.1	113.74\\
32.2	114.24\\
32.3	114.74\\
32.4	115.24\\
32.5	115.74\\
32.6	116.24\\
32.7	116.74\\
32.8	117.25\\
32.9	117.75\\
33	118.25\\
33.1	118.75\\
33.2	119.25\\
33.3	119.75\\
33.4	120.25\\
33.5	120.75\\
33.6	121.26\\
33.7	121.76\\
33.8	122.26\\
33.9	122.76\\
34	123.26\\
34.1	123.76\\
34.2	124.26\\
34.3	124.77\\
34.4	125.27\\
34.5	125.77\\
34.6	126.27\\
34.7	126.77\\
34.8	127.27\\
34.9	127.77\\
35	128.27\\
35.1	128.78\\
35.2	129.28\\
35.3	129.78\\
35.4	130.28\\
35.5	130.78\\
35.6	131.28\\
35.7	131.78\\
35.8	132.29\\
35.9	132.79\\
36	133.29\\
36.1	133.79\\
36.2	134.29\\
36.3	134.79\\
36.4	135.29\\
36.5	135.8\\
36.6	136.3\\
36.7	136.8\\
36.8	137.3\\
36.9	137.8\\
37	138.3\\
37.1	138.8\\
37.2	139.3\\
37.3	139.81\\
37.4	140.31\\
37.5	140.81\\
37.6	141.31\\
37.7	141.81\\
37.8	142.31\\
37.9	142.81\\
38	143.32\\
38.1	143.82\\
38.2	144.32\\
38.3	144.82\\
38.4	145.32\\
38.5	145.82\\
38.6	146.32\\
38.7	146.82\\
38.8	147.33\\
38.9	147.83\\
39	148.33\\
39.1	148.83\\
39.2	149.33\\
39.3	149.83\\
39.4	150.33\\
39.5	150.84\\
39.6	151.34\\
39.7	151.84\\
39.8	152.34\\
39.9	152.84\\
40	153.34\\
40.1	153.84\\
40.2	154.34\\
40.3	154.85\\
40.4	155.35\\
40.5	155.85\\
40.6	156.35\\
40.7	156.85\\
40.8	157.35\\
40.9	157.85\\
41	158.36\\
41.1	158.86\\
41.2	159.36\\
41.3	159.86\\
41.4	160.36\\
41.5	160.86\\
41.6	161.36\\
41.7	161.87\\
41.8	162.37\\
41.9	162.87\\
42	163.37\\
42.1	163.87\\
42.2	164.37\\
42.3	164.87\\
42.4	165.37\\
42.5	165.88\\
42.6	166.38\\
42.7	166.88\\
42.8	167.38\\
42.9	167.88\\
43	168.38\\
43.1	168.88\\
43.2	169.39\\
43.3	169.89\\
43.4	170.39\\
43.5	170.89\\
43.6	171.39\\
43.7	171.89\\
43.8	172.39\\
43.9	172.89\\
44	173.4\\
44.1	173.9\\
44.2	174.4\\
44.3	174.9\\
44.4	175.4\\
44.5	175.9\\
44.6	176.4\\
44.7	176.91\\
44.8	177.41\\
44.9	177.91\\
45	178.41\\
45.1	178.91\\
45.2	179.41\\
45.3	179.91\\
45.4	180.41\\
45.5	180.92\\
45.6	181.42\\
45.7	181.92\\
45.8	182.42\\
45.9	182.92\\
46	183.42\\
46.1	183.92\\
46.2	184.43\\
46.3	184.93\\
46.4	185.43\\
46.5	185.93\\
46.6	186.43\\
46.7	186.93\\
46.8	187.43\\
46.9	187.93\\
47	188.44\\
47.1	188.94\\
47.2	189.44\\
47.3	189.94\\
47.4	190.44\\
47.5	190.94\\
47.6	191.44\\
47.7	191.95\\
47.8	192.45\\
47.9	192.95\\
48	193.45\\
48.1	193.95\\
48.2	194.45\\
48.3	194.95\\
48.4	195.46\\
48.5	195.96\\
48.6	196.46\\
48.7	196.96\\
48.8	197.46\\
48.9	197.96\\
49	198.46\\
49.1	198.96\\
49.2	199.47\\
49.3	199.97\\
49.4	200.47\\
49.5	200.97\\
49.6	201.47\\
49.7	201.97\\
49.8	202.47\\
49.9	202.98\\
50	203.48\\
50.1	203.98\\
50.2	204.48\\
50.3	204.98\\
50.4	205.48\\
50.5	205.98\\
50.6	206.48\\
50.7	206.99\\
50.8	207.49\\
50.9	207.99\\
51	208.49\\
51.1	208.99\\
51.2	209.49\\
51.3	209.99\\
51.4	210.5\\
51.5	211\\
51.6	211.5\\
51.7	212\\
51.8	212.5\\
51.9	213\\
52	213.5\\
52.1	214\\
52.2	214.51\\
52.3	215.01\\
52.4	215.51\\
52.5	216.01\\
52.6	216.51\\
52.7	217.01\\
52.8	217.51\\
52.9	218.02\\
53	218.52\\
53.1	219.02\\
53.2	219.52\\
53.3	220.02\\
53.4	220.52\\
53.5	221.02\\
53.6	221.52\\
53.7	222.03\\
53.8	222.53\\
53.9	223.03\\
54	223.53\\
54.1	224.03\\
54.2	224.53\\
54.3	225.03\\
54.4	225.54\\
54.5	226.04\\
54.6	226.54\\
54.7	227.04\\
54.8	227.54\\
54.9	228.04\\
55	228.54\\
55.1	229.05\\
55.2	229.55\\
55.3	230.05\\
55.4	230.55\\
55.5	231.05\\
55.6	231.55\\
55.7	232.05\\
55.8	232.55\\
55.9	233.06\\
56	233.56\\
56.1	234.06\\
56.2	234.56\\
56.3	235.06\\
56.4	235.56\\
56.5	236.06\\
56.6	236.57\\
56.7	237.07\\
56.8	237.57\\
56.9	238.07\\
57	238.57\\
57.1	239.07\\
57.2	239.57\\
57.3	240.07\\
57.4	240.58\\
57.5	241.08\\
57.6	241.58\\
57.7	242.08\\
57.8	242.58\\
57.9	243.08\\
58	243.58\\
58.1	244.09\\
58.2	244.59\\
58.3	245.09\\
58.4	245.59\\
58.5	246.09\\
58.6	246.59\\
58.7	247.09\\
58.8	247.59\\
58.9	248.1\\
59	248.6\\
59.1	249.1\\
59.2	249.6\\
59.3	250.1\\
59.4	250.6\\
59.5	251.1\\
59.6	251.61\\
59.7	252.11\\
59.8	252.61\\
59.9	253.11\\
60	253.61\\
60.1	254.11\\
60.2	254.61\\
60.3	255.12\\
60.4	255.62\\
60.5	256.12\\
60.6	256.62\\
60.7	257.12\\
60.8	257.62\\
60.9	258.12\\
61	258.62\\
61.1	259.13\\
61.2	259.63\\
61.3	260.13\\
61.4	260.63\\
61.5	261.13\\
61.6	261.63\\
61.7	262.13\\
61.8	262.64\\
61.9	263.14\\
62	263.64\\
62.1	264.14\\
62.2	264.64\\
62.3	265.14\\
62.4	265.64\\
62.5	266.14\\
62.6	266.65\\
62.7	267.15\\
62.8	267.65\\
62.9	268.15\\
63	268.65\\
63.1	269.15\\
63.2	269.65\\
63.3	270.16\\
63.4	270.66\\
63.5	271.16\\
63.6	271.66\\
63.7	272.16\\
63.8	272.66\\
63.9	273.16\\
64	273.66\\
64.1	274.17\\
64.2	274.67\\
64.3	275.17\\
64.4	275.67\\
64.5	276.17\\
64.6	276.67\\
64.7	277.17\\
64.8	277.68\\
64.9	278.18\\
65	278.68\\
65.1	279.18\\
65.2	279.68\\
65.3	280.18\\
65.4	280.68\\
65.5	281.18\\
65.6	281.69\\
65.7	282.19\\
65.8	282.69\\
65.9	283.19\\
66	283.69\\
66.1	284.19\\
66.2	284.69\\
66.3	285.2\\
66.4	285.7\\
66.5	286.2\\
66.6	286.7\\
66.7	287.2\\
66.8	287.7\\
66.9	288.2\\
67	288.71\\
67.1	289.21\\
67.2	289.71\\
67.3	290.21\\
67.4	290.71\\
67.5	291.21\\
67.6	291.71\\
67.7	292.21\\
67.8	292.72\\
67.9	293.22\\
68	293.72\\
68.1	294.22\\
68.2	294.72\\
68.3	295.22\\
68.4	295.72\\
68.5	296.23\\
68.6	296.73\\
68.7	297.23\\
68.8	297.73\\
68.9	298.23\\
69	298.73\\
69.1	299.23\\
69.2	299.73\\
69.3	300.24\\
69.4	300.74\\
69.5	301.24\\
69.6	301.74\\
69.7	302.24\\
69.8	302.74\\
69.9	303.24\\
70	303.75\\
70.1	304.25\\
70.2	304.75\\
70.3	305.25\\
70.4	305.75\\
70.5	306.25\\
70.6	306.75\\
70.7	307.25\\
70.8	307.76\\
70.9	308.26\\
71	308.76\\
71.1	309.26\\
71.2	309.76\\
71.3	310.26\\
71.4	310.76\\
71.5	311.27\\
71.6	311.77\\
71.7	312.27\\
71.8	312.77\\
71.9	313.27\\
72	313.77\\
72.1	314.27\\
72.2	314.78\\
72.3	315.28\\
72.4	315.78\\
72.5	316.28\\
72.6	316.78\\
72.7	317.28\\
72.8	317.78\\
72.9	318.28\\
73	318.79\\
73.1	319.29\\
73.2	319.79\\
73.3	320.29\\
73.4	320.79\\
73.5	321.29\\
73.6	321.79\\
73.7	322.3\\
73.8	322.8\\
73.9	323.3\\
74	323.8\\
74.1	324.3\\
74.2	324.8\\
74.3	325.3\\
74.4	325.8\\
74.5	326.31\\
74.6	326.81\\
74.7	327.31\\
74.8	327.81\\
74.9	328.31\\
75	328.81\\
75.1	329.31\\
75.2	329.82\\
75.3	330.32\\
75.4	330.82\\
75.5	331.32\\
75.6	331.82\\
75.7	332.32\\
75.8	332.82\\
75.9	333.32\\
76	333.83\\
76.1	334.33\\
76.2	334.83\\
76.3	335.33\\
76.4	335.83\\
76.5	336.33\\
76.6	336.83\\
76.7	337.34\\
76.8	337.84\\
76.9	338.34\\
77	338.84\\
77.1	339.34\\
77.2	339.84\\
77.3	340.34\\
77.4	340.84\\
77.5	341.35\\
77.6	341.85\\
77.7	342.35\\
77.8	342.85\\
77.9	343.35\\
78	343.85\\
78.1	344.35\\
78.2	344.86\\
78.3	345.36\\
78.4	345.86\\
78.5	346.36\\
78.6	346.86\\
78.7	347.36\\
78.8	347.86\\
78.9	348.37\\
79	348.87\\
79.1	349.37\\
79.2	349.87\\
79.3	350.37\\
79.4	350.87\\
79.5	351.37\\
79.6	351.87\\
79.7	352.38\\
79.8	352.88\\
79.9	353.38\\
80	353.88\\
80.1	354.38\\
80.2	354.88\\
80.3	355.38\\
80.4	355.89\\
80.5	356.39\\
80.6	356.89\\
80.7	357.39\\
80.8	357.89\\
80.9	358.39\\
81	358.89\\
81.1	359.39\\
81.2	359.9\\
81.3	0.39741\\
81.4	0.89876\\
81.5	1.4001\\
81.6	1.9014\\
81.7	2.4028\\
81.8	2.9041\\
81.9	3.4055\\
82	3.9068\\
82.1	4.4082\\
82.2	4.9095\\
82.3	5.4109\\
82.4	5.9122\\
82.5	6.4135\\
82.6	6.9149\\
82.7	7.4162\\
82.8	7.9176\\
82.9	8.4189\\
83	8.9203\\
83.1	9.4216\\
83.2	9.923\\
83.3	10.424\\
83.4	10.926\\
83.5	11.427\\
83.6	11.928\\
83.7	12.43\\
83.8	12.931\\
83.9	13.432\\
84	13.934\\
84.1	14.435\\
84.2	14.936\\
84.3	15.438\\
84.4	15.939\\
84.5	16.44\\
84.6	16.942\\
84.7	17.443\\
84.8	17.944\\
84.9	18.446\\
85	18.947\\
85.1	19.449\\
85.2	19.95\\
85.3	20.451\\
85.4	20.953\\
85.5	21.454\\
85.6	21.955\\
85.7	22.457\\
85.8	22.958\\
85.9	23.459\\
86	23.961\\
86.1	24.462\\
86.2	24.963\\
86.3	25.465\\
86.4	25.966\\
86.5	26.467\\
86.6	26.969\\
86.7	27.47\\
86.8	27.971\\
86.9	28.473\\
87	28.974\\
87.1	29.475\\
87.2	29.977\\
87.3	30.478\\
87.4	30.979\\
87.5	31.481\\
87.6	31.982\\
87.7	32.483\\
87.8	32.985\\
87.9	33.486\\
88	33.987\\
88.1	34.488\\
88.2	34.989\\
88.3	35.49\\
88.4	35.991\\
88.5	36.492\\
88.6	36.993\\
88.7	37.493\\
88.8	37.993\\
88.9	38.494\\
89	38.994\\
89.1	39.493\\
89.2	39.993\\
89.3	40.492\\
89.4	40.992\\
89.5	41.49\\
89.6	41.989\\
89.7	42.487\\
89.8	42.986\\
89.9	43.483\\
90	43.981\\
90.1	44.478\\
90.2	44.975\\
90.3	45.471\\
90.4	45.967\\
90.5	46.463\\
90.6	46.959\\
90.7	47.454\\
90.8	47.948\\
90.9	48.442\\
91	48.936\\
91.1	49.429\\
91.2	49.922\\
91.3	50.415\\
91.4	50.906\\
91.5	51.398\\
91.6	51.889\\
91.7	52.379\\
91.8	52.869\\
91.9	53.358\\
92	53.847\\
92.1	54.335\\
92.2	54.822\\
92.3	55.309\\
92.4	55.796\\
92.5	56.281\\
92.6	56.766\\
92.7	57.251\\
92.8	57.735\\
92.9	58.218\\
93	58.7\\
93.1	59.182\\
93.2	59.663\\
93.3	60.143\\
93.4	60.622\\
93.5	61.101\\
93.6	61.579\\
93.7	62.056\\
93.8	62.533\\
93.9	63.008\\
94	63.483\\
94.1	63.957\\
94.2	64.43\\
94.3	64.903\\
94.4	65.374\\
94.5	65.845\\
94.6	66.314\\
94.7	66.783\\
94.8	67.251\\
94.9	67.718\\
95	68.184\\
95.1	68.649\\
95.2	69.113\\
95.3	69.576\\
95.4	70.038\\
95.5	70.499\\
95.6	70.959\\
95.7	71.418\\
95.8	71.876\\
95.9	72.333\\
96	72.789\\
96.1	73.243\\
96.2	73.697\\
96.3	74.15\\
96.4	74.601\\
96.5	75.051\\
96.6	75.501\\
96.7	75.949\\
96.8	76.395\\
96.9	76.841\\
97	77.286\\
97.1	77.729\\
97.2	78.171\\
97.3	78.612\\
97.4	79.051\\
97.5	79.489\\
97.6	79.926\\
97.7	80.362\\
97.8	80.797\\
97.9	81.23\\
98	81.662\\
98.1	82.092\\
98.2	82.521\\
98.3	82.949\\
98.4	83.375\\
98.5	83.8\\
98.6	84.224\\
98.7	84.646\\
98.8	85.067\\
98.9	85.486\\
99	85.904\\
99.1	86.32\\
99.2	86.735\\
99.3	87.149\\
99.4	87.561\\
99.5	87.971\\
99.6	88.38\\
99.7	88.787\\
99.8	89.193\\
99.9	89.597\\
100	90\\
};
\end{axis}
\end{tikzpicture}%
